Minimal grid diagrams of the prime knots with crossing number 13 and arc index 13

We give a list of minimal grid diagrams of the 13 crossing prime nonalternating knots which have arc index 13. There are 9,988 prime knots with crossing number 13. Among them 4,878 are alternating and have arc index 15. Among the other nonalternating knots, 49, 399, 1,412 and 3,250 have arc index 10, 11, 12, and 13, respectively. We used the Dowker-Thistlethwaite code of the 3,250 knots provided by the program Knotscape to generate spanning trees of the corresponding knot diagrams to obtain minimal arc presentations in the form of grid diagrams.

==> k3250new2.tex <==
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{6}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{8}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{9}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{10}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{11}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{12}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,90){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{13}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{14}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{15}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{16}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{17}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{18}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{19}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{20}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{21}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{23}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){100}}
\put(100,60){\line(0,1){50}}
\put(20,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{24}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){100}}
\put(100,70){\line(0,1){50}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){60}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{25}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{26}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){100}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(40,120){\line(1,0){60}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{27}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){100}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){90}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{30}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{31}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{32}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{33}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{34}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(20,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{35}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){110}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{36}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){90}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{38}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{39}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{40}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(20,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{41}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{42}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){110}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{43}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(50,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{44}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{45}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{46}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{47}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{48}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{49}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{50}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{51}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{52}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{53}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){30}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{54}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{55}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{56}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{57}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{58}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{59}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{63}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{64}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,70){\line(0,1){40}}
\put(110,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{65}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{66}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{67}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){100}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{68}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){100}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{69}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{70}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{71}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{73}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){100}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,10){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{74}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(30,40){\line(1,0){100}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{75}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{76}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{78}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{80}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{81}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{82}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{83}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(40,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{85}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){90}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(30,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(20,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{86}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{87}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{88}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{89}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{91}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){80}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{92}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{94}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{95}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{96}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{97}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{98}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{100}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{101}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,50){\line(0,1){20}}
\put(40,80){\line(1,0){80}}
\put(90,60){\line(0,1){50}}
\put(30,90){\line(1,0){100}}
\put(100,10){\line(0,1){90}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{102}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{103}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{104}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,40){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{105}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{106}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{107}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{108}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{109}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{110}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{111}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{112}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{114}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(40,50){\line(1,0){70}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){20}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{115}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{116}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{118}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{119}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){70}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{120}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(50,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{121}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{122}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{123}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{124}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{125}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){50}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{126}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){20}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{127}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{128}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{129}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{130}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{131}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{132}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{133}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{134}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{135}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(20,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{136}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{138}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{142}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){20}}
\put(70,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{143}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,100){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{144}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{145}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{146}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){90}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{147}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{148}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{149}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){90}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(70,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{150}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,90){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{151}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{153}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{154}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{155}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{156}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{157}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{158}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{160}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{161}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{162}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,60){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{163}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{164}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{165}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(50,110){\line(1,0){70}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{166}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{167}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){20}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{168}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{169}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{170}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{171}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(30,40){\line(1,0){90}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){80}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{172}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){90}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{174}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{175}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{176}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(10,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{177}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{178}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{179}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(10,80){\line(1,0){50}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{180}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(30,80){\line(1,0){100}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{181}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{183}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{184}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{185}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{186}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{187}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{188}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{189}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{190}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){70}}
\put(60,20){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{191}{}{}
\put(10,30){\line(0,1){100}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){90}}
\put(70,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{196}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{197}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{198}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{199}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{200}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{202}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(30,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{205}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{206}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{209}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,30){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{211}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{212}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{213}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{214}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){70}}
\put(50,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{216}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{217}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{219}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{220}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){40}}
\put(10,100){\line(1,0){90}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{221}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{222}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{231}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(30,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{232}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{235}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){90}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{236}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{237}{}{}
\put(10,40){\line(0,1){90}}
\put(30,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){50}}
\put(30,10){\line(0,1){100}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){100}}
\put(10,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){100}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{238}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{239}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){20}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{242}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{243}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){30}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{244}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{245}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{246}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{248}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{249}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{251}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,80){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{252}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(20,50){\line(1,0){90}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,80){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{253}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{255}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{256}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{257}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{258}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{261}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{262}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{263}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{264}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{267}{}{}
\put(10,40){\line(0,1){90}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{268}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{271}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{272}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{274}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){90}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{275}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){20}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{276}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{277}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{278}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{279}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{280}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{281}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{282}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{290}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{291}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{294}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(20,90){\line(1,0){100}}
\put(100,60){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{295}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{296}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{297}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){90}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(50,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{298}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){100}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{301}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{302}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{303}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{304}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{305}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{306}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{308}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{309}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{310}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{311}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,80){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{313}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{314}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){110}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{315}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{316}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){110}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{317}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{319}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{320}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{321}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{322}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,50){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{323}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{324}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{325}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){90}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{329}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{330}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{331}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){60}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(30,80){\line(1,0){20}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{332}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{333}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{334}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(20,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{335}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{336}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{337}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{338}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{344}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{345}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{346}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{347}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{351}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){100}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{352}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{353}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{354}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{357}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){110}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{358}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){70}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{359}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{360}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){70}}
\put(30,50){\line(1,0){60}}
\put(60,70){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(100,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{361}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{362}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{363}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{364}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{365}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{366}{}{}
\put(10,30){\line(0,1){100}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{367}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{368}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{369}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{370}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,60){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,90){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{371}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(30,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{372}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(90,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{373}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{374}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{375}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{376}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{377}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{378}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{379}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{380}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{381}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,100){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(30,80){\line(1,0){20}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{382}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{383}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{384}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){60}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{385}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{386}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{387}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,70){\line(0,1){40}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{388}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{389}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{390}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{391}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{392}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{393}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{394}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{395}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{396}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{398}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{399}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{400}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{401}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{402}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{404}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{405}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(50,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{406}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{407}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{408}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{410}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(90,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{411}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{412}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{416}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){20}}
\put(10,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{417}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{418}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{419}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{428}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{429}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){90}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{430}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{431}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){20}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{432}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){80}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{433}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){20}}
\put(20,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(80,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{434}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{435}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{439}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{440}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{441}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){90}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{442}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{443}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{444}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{445}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{448}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{449}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{450}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){50}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(90,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{451}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{452}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{453}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(110,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{454}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){100}}
\put(110,20){\line(0,1){50}}
\put(20,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(40,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{455}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{456}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{457}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{458}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{459}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{460}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{461}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{462}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{466}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{467}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{470}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{471}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{472}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{474}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{475}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{476}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,100){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{477}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{478}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{479}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{480}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{481}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{482}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{483}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{484}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{485}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{486}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{487}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{488}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{489}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{490}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{491}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){80}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{492}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{493}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{494}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(30,100){\line(1,0){70}}
\put(110,80){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{495}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{496}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{497}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){70}}
\put(40,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){60}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){70}}
\put(20,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(60,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{498}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{499}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{502}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{503}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){70}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(40,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{504}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){90}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{505}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(30,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{506}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){60}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(90,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{507}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{508}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{509}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{513}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{514}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{515}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{516}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,90){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{520}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){80}}
\put(40,100){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(20,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(30,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(50,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{521}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,30){\line(0,1){30}}
\put(30,30){\line(1,0){80}}
\put(40,90){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){100}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(50,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{522}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{523}{}{}
\put(10,30){\line(0,1){100}}
\put(30,10){\line(1,0){70}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){40}}
\put(30,10){\line(0,1){100}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){60}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(20,70){\line(1,0){40}}
\put(80,20){\line(0,1){90}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{525}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(50,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{526}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(50,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{527}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){90}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{528}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{530}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{531}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){70}}
\put(80,40){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{532}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{533}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(30,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{534}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){50}}
\put(40,50){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(30,70){\line(1,0){60}}
\put(80,90){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,10){\line(0,1){100}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{535}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{536}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{537}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{538}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{539}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{540}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{541}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{542}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{544}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{545}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{546}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{547}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{548}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{549}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{550}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(30,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{551}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(30,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(80,110){\line(1,0){40}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{552}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){80}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{553}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{554}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{556}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(30,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){20}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){90}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{557}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(40,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{559}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,70){\line(0,1){40}}
\put(80,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{562}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{565}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){80}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{566}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{576}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{580}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{581}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{582}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{590}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){60}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{591}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{594}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{595}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{597}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(30,70){\line(1,0){90}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{598}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{599}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{600}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{609}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{610}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{615}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){100}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{617}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{618}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{619}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{620}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(30,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{622}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{623}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{625}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{626}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{632}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{633}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{637}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(30,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(60,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{638}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{639}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{640}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){110}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{642}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{643}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{647}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{648}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{650}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){60}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){40}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(20,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(60,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(40,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{653}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,10){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{654}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{655}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{656}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{657}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,80){\line(0,1){40}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(20,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{658}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{659}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{660}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{662}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{663}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{665}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{666}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,20){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{668}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{671}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(20,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{672}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{673}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{677}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{678}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){60}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{680}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{681}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{682}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{683}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{684}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{685}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{686}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{687}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{688}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){80}}
\put(110,10){\line(0,1){90}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{691}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{692}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{693}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{695}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{696}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{698}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){80}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{699}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{701}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{702}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{703}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{704}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{705}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{707}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){20}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{708}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{712}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{713}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{717}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{718}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{719}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{720}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{721}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{722}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{728}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{729}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){70}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,90){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{734}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{736}{}{}
\put(10,30){\line(0,1){100}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){40}}
\put(30,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{737}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{738}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,70){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{740}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{741}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{742}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{743}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){50}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{744}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{745}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{746}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){100}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{747}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{748}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{749}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(110,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{750}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{751}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{753}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{754}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{755}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{756}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{757}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){20}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{759}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{760}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{761}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{762}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,60){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{763}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,50){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{764}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{767}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{768}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(20,60){\line(1,0){70}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{771}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{772}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{773}{}{}
\put(10,30){\line(0,1){100}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){110}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{774}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(30,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){60}}
\put(20,100){\line(1,0){100}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(40,120){\line(1,0){60}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{775}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{776}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{777}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(110,80){\line(1,0){20}}
\put(90,50){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{778}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,10){\line(0,1){90}}
\put(100,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{781}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{782}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{783}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{784}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){80}}
\put(110,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{785}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{786}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{788}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,80){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{791}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{794}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(70,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{795}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(20,50){\line(1,0){100}}
\put(60,90){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(50,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{796}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){100}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{798}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{802}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,70){\line(0,1){40}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{803}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{805}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{807}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{808}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{809}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{811}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{812}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{813}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{814}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{815}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{817}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{818}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(30,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{819}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{822}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{825}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{826}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{829}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{830}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{831}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(30,60){\line(1,0){20}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{832}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{833}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){60}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){80}}
\put(30,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{834}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{838}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{839}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{841}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{843}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{844}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(30,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,90){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{845}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,50){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{846}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{847}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{848}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{849}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{850}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{851}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{852}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{854}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{855}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){80}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{856}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,100){\line(0,1){20}}
\put(50,60){\line(1,0){80}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{858}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{859}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{860}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{861}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{862}{}{}
\put(10,110){\line(0,1){20}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){100}}
\put(20,60){\line(1,0){80}}
\put(70,50){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(10,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{863}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){70}}
\put(60,100){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{864}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{865}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,90){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{866}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{867}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){80}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{869}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{870}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){40}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){100}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){90}}
\put(100,80){\line(0,1){30}}
\put(20,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{871}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{872}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{873}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{874}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{875}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){20}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{876}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{877}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(30,80){\line(1,0){100}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{878}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{879}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){60}}
\put(30,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){90}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{885}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){80}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{886}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{889}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){90}}
\put(30,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{891}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(30,50){\line(1,0){100}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{892}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{893}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{894}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){30}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{895}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(20,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(90,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(40,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{896}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{897}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{899}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{900}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{901}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{902}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{904}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{905}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{906}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{907}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(10,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{908}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){20}}
\put(30,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{909}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{913}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{916}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{917}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{918}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{920}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{921}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{922}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,40){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{923}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){40}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){20}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{924}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{925}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){80}}
\put(50,70){\line(1,0){50}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{928}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{929}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){30}}
\put(20,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{930}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{931}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{932}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{933}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{934}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{935}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{936}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{937}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{938}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{939}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{940}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{941}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{942}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{943}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{944}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{945}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(80,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{946}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{947}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{948}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{949}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{950}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{951}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(30,20){\line(1,0){60}}
\put(30,20){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,90){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(30,50){\line(1,0){100}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(50,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{953}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{954}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{955}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){20}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{956}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){60}}
\put(60,90){\line(0,1){20}}
\put(30,60){\line(1,0){100}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{957}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){90}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{958}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{959}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{960}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{961}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{962}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{963}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{964}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,70){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{965}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{966}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{967}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,100){\line(0,1){20}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{968}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){110}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{969}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(20,100){\line(1,0){100}}
\put(110,50){\line(0,1){70}}
\put(80,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(40,120){\line(1,0){70}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{970}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(30,40){\line(1,0){90}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){90}}
\put(40,80){\line(1,0){80}}
\put(90,50){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{971}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(30,40){\line(1,0){90}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(80,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{972}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{974}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{975}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{977}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){90}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){20}}
\put(50,110){\line(1,0){70}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{978}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(30,70){\line(1,0){90}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{979}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{980}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{981}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{982}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{984}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{987}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{988}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(40,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{990}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{991}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{992}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{993}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(30,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{994}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{995}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{996}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{997}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,100){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{998}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{999}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(30,60){\line(1,0){80}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1005}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1006}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1007}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1008}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1009}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1010}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1011}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){90}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1012}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1013}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,90){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1014}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,100){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1015}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1016}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1017}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1018}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1019}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1022}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1025}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1026}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,90){\line(0,1){20}}
\put(50,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1028}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1032}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,60){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,40){\line(0,1){80}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1033}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(20,60){\line(1,0){40}}
\put(70,30){\line(0,1){90}}
\put(30,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1035}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){100}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1036}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1037}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1038}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1039}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1040}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1041}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1043}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1044}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(30,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1045}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(30,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,80){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1046}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1047}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1048}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1049}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1050}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1051}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1053}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,10){\line(0,1){100}}
\put(50,60){\line(1,0){70}}
\put(70,80){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1054}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1055}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1056}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1057}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){60}}
\put(50,110){\line(1,0){60}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1058}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1059}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1060}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1061}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1062}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){40}}
\put(20,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1063}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1064}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(10,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1068}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1069}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1070}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1072}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1073}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1074}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1075}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1076}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1077}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1078}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1079}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1080}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1081}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(30,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1082}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1083}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1084}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1085}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1086}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1087}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1088}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1089}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,100){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1090}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,100){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1091}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1092}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1093}{}{}
\put(10,100){\line(0,1){30}}
\put(30,10){\line(1,0){80}}
\put(20,70){\line(0,1){50}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){80}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){90}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(20,70){\line(1,0){90}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(50,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1094}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1095}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1096}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1098}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1099}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1100}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1101}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){20}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){100}}
\put(40,50){\line(1,0){80}}
\put(60,70){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(50,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1102}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1103}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1104}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1105}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1107}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1108}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1109}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){90}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1110}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1111}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1112}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1113}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,90){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1114}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1115}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1116}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1117}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1118}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1119}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){50}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1120}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){110}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1121}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1122}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1123}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1124}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1125}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1126}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1127}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1128}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1129}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(30,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1130}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1135}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1136}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1137}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1138}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1139}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1140}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1141}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1142}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1143}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1144}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(20,70){\line(1,0){90}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1145}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1146}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1147}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1148}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1149}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1150}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1151}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1152}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1156}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1157}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1158}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1159}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1160}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1161}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1162}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1163}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1168}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1170}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1171}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1173}{}{}
\put(10,30){\line(0,1){100}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){110}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1174}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1178}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1179}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1183}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1184}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1185}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1186}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1188}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1189}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1190}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1191}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1193}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1194}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1196}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,30){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1197}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1198}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1201}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1202}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,90){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1203}{}{}
\put(10,40){\line(0,1){90}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1204}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1205}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1207}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1208}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1209}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1211}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1212}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){50}}
\put(110,70){\line(0,1){40}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1213}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1217}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){70}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1218}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){80}}
\put(110,10){\line(0,1){90}}
\put(90,110){\line(1,0){30}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1220}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(30,50){\line(1,0){100}}
\put(60,90){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1224}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1225}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1226}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1227}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1229}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1230}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1231}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1232}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1234}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1235}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1236}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1239}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1240}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){70}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1241}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1242}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){100}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){60}}
\put(100,70){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1243}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1244}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1245}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1247}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(100,110){\line(1,0){20}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1250}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1251}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){90}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,90){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1253}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1254}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1255}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){100}}
\put(110,40){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1256}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(30,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){90}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1260}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1261}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1263}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1264}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(30,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){90}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1265}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1266}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1267}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1268}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1269}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1272}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1273}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){80}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1274}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(30,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1275}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(30,100){\line(1,0){70}}
\put(110,80){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1277}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){50}}
\put(90,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1278}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1279}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1280}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1281}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1282}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1283}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1284}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1285}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1286}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1287}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1288}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1289}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1290}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,70){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1291}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1292}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1293}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1294}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1295}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1300}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1301}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){90}}
\put(80,90){\line(0,1){20}}
\put(30,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1302}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1303}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1304}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){60}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1305}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1306}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1307}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1308}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1309}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1310}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1311}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1312}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1313}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1314}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1315}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1316}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1317}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1318}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1319}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(80,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1320}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1321}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1322}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1323}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1324}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1326}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){90}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1327}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1328}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1329}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){70}}
\put(40,20){\line(0,1){70}}
\put(30,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1330}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){70}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1332}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1333}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1334}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){90}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1335}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1337}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1338}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1339}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){60}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1340}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){20}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1341}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1342}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){60}}
\put(20,50){\line(1,0){90}}
\put(60,60){\line(0,1){20}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1343}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1344}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1345}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1347}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1348}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1349}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1350}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1351}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1352}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1355}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1359}{}{}
\put(10,30){\line(0,1){100}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){30}}
\put(40,30){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){90}}
\put(70,10){\line(0,1){70}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(50,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1360}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1362}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1363}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1364}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,100){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){60}}
\put(30,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1365}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){110}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1366}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,70){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1367}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){60}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){70}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){100}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(20,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(40,120){\line(1,0){60}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1370}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1371}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,90){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1373}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1374}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){70}}
\put(20,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(20,90){\line(1,0){100}}
\put(100,50){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(50,110){\line(1,0){60}}
\put(120,40){\line(0,1){50}}
\put(40,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1375}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1376}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1378}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1379}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,90){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1383}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1384}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1387}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(110,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1390}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){80}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1391}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1392}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1397}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1398}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1401}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1402}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1403}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1407}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1410}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(30,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1412}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1413}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){60}}
\put(10,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(80,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1414}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1415}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1417}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1418}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1419}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1420}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1422}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1423}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1425}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(80,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1428}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1429}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1430}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1431}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1432}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1433}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1438}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1439}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,30){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1440}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1443}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1446}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1447}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1448}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1449}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(10,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){80}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1451}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1452}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){60}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1453}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1454}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1457}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1458}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,70){\line(0,1){40}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1462}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1463}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1464}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1468}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){80}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){20}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1471}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1476}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(30,80){\line(1,0){100}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1478}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1479}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1480}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(70,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1485}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1487}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1489}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1490}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){80}}
\put(60,70){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1491}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1492}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1493}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1494}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1495}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1497}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(10,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1498}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1499}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1500}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1501}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1502}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(100,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){80}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1503}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1504}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1505}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1506}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){100}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1507}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){20}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,90){\line(0,1){20}}
\put(70,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1509}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){40}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){70}}
\put(60,70){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){90}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1512}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1516}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1517}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1518}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1519}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1520}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1522}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1523}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1524}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(10,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1525}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1527}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1530}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1532}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1536}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1537}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1538}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1540}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1542}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(70,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1543}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1547}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){20}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){100}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1549}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(30,60){\line(1,0){80}}
\put(70,40){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(50,110){\line(1,0){80}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1551}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1552}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){20}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(70,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1553}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1554}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1556}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1557}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(20,50){\line(1,0){100}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1559}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1561}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1562}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(30,60){\line(1,0){80}}
\put(70,30){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1563}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){50}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(100,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1564}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1565}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1566}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1567}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1569}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){90}}
\put(90,30){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1570}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1572}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1573}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){70}}
\put(80,50){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1574}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1576}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1577}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1578}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1579}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1580}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1581}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1582}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(20,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1583}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1584}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1585}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1586}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1590}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1592}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1594}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1595}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1596}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1597}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1599}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){110}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1600}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1601}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){40}}
\put(10,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1602}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){100}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1604}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1606}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,10){\line(0,1){90}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1608}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1611}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1613}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1615}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1618}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(40,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1620}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1623}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(60,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1624}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){70}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1627}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1632}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(10,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1635}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(20,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(30,60){\line(1,0){100}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){90}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1637}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1638}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){80}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1643}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1649}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1650}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1652}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1653}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1654}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(110,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1655}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,90){\line(0,1){20}}
\put(30,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(80,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1657}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){110}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1658}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1660}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1661}{}{}
\put(10,40){\line(0,1){90}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1662}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1663}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1665}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1666}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1667}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,10){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1668}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1670}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1671}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1673}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1674}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1676}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1677}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){90}}
\put(100,30){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1679}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1680}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1681}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1682}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1683}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1684}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(30,70){\line(1,0){90}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(90,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1685}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1686}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1689}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1695}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1699}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1701}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1704}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1707}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1711}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1712}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1713}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1714}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1721}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1722}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1738}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1740}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1741}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1742}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1743}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1744}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1745}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1746}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1748}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1749}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1750}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1755}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1758}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,100){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1764}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){70}}
\put(120,10){\line(0,1){100}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1769}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1770}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1771}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1772}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1773}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1774}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1775}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1776}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1777}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1783}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1787}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1789}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1790}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1791}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(60,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1794}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1797}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1798}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){20}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1800}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1801}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(90,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1802}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(50,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1808}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1809}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1811}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){100}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1812}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1819}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){70}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1826}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(30,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1827}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(30,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1828}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1831}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1842}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1843}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1846}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1850}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){90}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1852}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1854}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1859}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(30,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1862}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1866}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1869}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1871}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1877}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1880}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1881}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1883}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1887}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(40,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1889}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(30,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1890}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1891}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1894}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){100}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){90}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){90}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1896}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1898}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1900}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1903}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,90){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,50){\line(0,1){60}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(100,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1914}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1917}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1918}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){50}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1921}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1924}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1925}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){60}}
\put(60,40){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1929}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1932}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1934}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,90){\line(0,1){30}}
\put(30,80){\line(1,0){90}}
\put(90,40){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){100}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1935}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1941}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1942}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,10){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){80}}
\put(110,30){\line(0,1){70}}
\put(100,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1950}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1951}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){20}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1952}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1956}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1960}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1967}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1968}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1969}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(110,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1970}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1971}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1972}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1976}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1980}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1981}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1982}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1984}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1985}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1986}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1987}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1988}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1989}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1991}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1993}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1996}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{1998}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2001}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){100}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2007}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2009}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(30,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2012}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2016}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2017}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2020}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2021}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2023}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2025}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2026}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2037}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2041}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,20){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2043}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(30,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2044}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2049}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){80}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){20}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2050}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2052}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2055}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){20}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2056}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2057}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){90}}
\put(60,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2059}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,20){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2060}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2061}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2062}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2063}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){90}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(10,100){\line(1,0){90}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2064}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2065}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2071}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2076}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){70}}
\put(10,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2077}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2080}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2081}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2082}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2083}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){100}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,90){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2085}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2088}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2089}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2090}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2091}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2092}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2096}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2097}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2099}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2100}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2103}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2105}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2107}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2109}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){60}}
\put(50,20){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){60}}
\put(100,70){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2110}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(50,110){\line(1,0){70}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2111}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2115}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2116}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2121}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2123}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2125}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2129}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2131}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){70}}
\put(50,60){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2133}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){100}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2136}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2138}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2139}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){60}}
\put(60,40){\line(0,1){80}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2141}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2143}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(40,60){\line(1,0){70}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2147}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2152}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2155}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,80){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2158}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,100){\line(0,1){20}}
\put(40,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(50,110){\line(1,0){70}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2159}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2160}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2162}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){80}}
\put(60,70){\line(0,1){50}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2165}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(10,100){\line(1,0){90}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2168}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,80){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,40){\line(0,1){70}}
\put(60,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2169}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2170}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2171}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2177}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2178}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2179}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2183}{}{}
\put(10,30){\line(0,1){100}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){110}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,90){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2184}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){100}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2185}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2186}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){100}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2189}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2190}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2193}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,70){\line(0,1){40}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2195}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){80}}
\put(90,50){\line(0,1){20}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2201}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2205}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(30,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){60}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2207}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){90}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2208}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2209}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2211}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(30,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2214}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2216}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2218}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2221}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2223}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2228}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2229}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2232}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){70}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2236}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2238}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2242}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2243}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,60){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2245}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2246}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2248}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2249}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2250}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(20,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2252}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(30,80){\line(1,0){90}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2254}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2257}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,90){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2258}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2262}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){90}}
\put(50,30){\line(0,1){90}}
\put(30,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2268}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2269}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2273}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2274}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2275}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){20}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,90){\line(0,1){20}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2276}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){90}}
\put(80,20){\line(0,1){90}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2281}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){30}}
\put(60,30){\line(0,1){90}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2285}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2287}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2289}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2292}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2294}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2298}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){50}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2299}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2309}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2310}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2311}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){20}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2312}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2313}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2318}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2320}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2321}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(40,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2322}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(50,110){\line(1,0){80}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2323}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2324}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2326}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2327}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2329}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2330}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2332}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2334}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2335}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2336}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2339}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2340}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2341}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2345}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2347}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2348}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2349}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2350}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2351}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2352}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){20}}
\put(10,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2353}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2356}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2360}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2361}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2362}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2363}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2367}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2369}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2371}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2372}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){20}}
\put(20,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2373}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2375}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2376}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2377}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2379}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2380}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2381}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(90,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2382}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2384}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2385}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2386}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2387}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2388}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){100}}
\put(110,60){\line(0,1){20}}
\put(70,110){\line(1,0){50}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2389}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2394}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2397}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(60,110){\line(1,0){60}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2399}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2400}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2401}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2402}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2403}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2405}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2407}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2408}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(20,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2409}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2410}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2411}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2412}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){110}}
\put(40,10){\line(0,1){90}}
\put(10,40){\line(1,0){60}}
\put(50,20){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(50,110){\line(1,0){60}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2413}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2414}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){20}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2415}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2416}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){70}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2417}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2418}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(20,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2420}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2423}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2426}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2427}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2430}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(10,100){\line(1,0){90}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2431}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){100}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2434}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2435}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){20}}
\put(30,60){\line(1,0){60}}
\put(70,20){\line(0,1){90}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2441}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2444}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2447}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2449}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2451}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2453}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){80}}
\put(100,50){\line(0,1){60}}
\put(20,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(100,110){\line(1,0){20}}
\put(120,80){\line(0,1){30}}
\put(40,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2454}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2455}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2456}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2457}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){80}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2458}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){90}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2459}{}{}
\put(10,110){\line(0,1){20}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){90}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(10,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2460}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2461}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2463}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2464}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2466}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2467}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,50){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2468}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2469}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){80}}
\put(20,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(30,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){90}}
\put(100,80){\line(0,1){40}}
\put(20,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(40,120){\line(1,0){60}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2470}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2474}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2476}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,10){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2477}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2478}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){60}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2481}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2482}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2483}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2486}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){20}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2487}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2489}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2493}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(70,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2494}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2495}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(30,60){\line(1,0){60}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(60,110){\line(1,0){60}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2496}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2497}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2499}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2500}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2502}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2505}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){60}}
\put(40,80){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2506}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2507}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2509}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2512}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2513}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,70){\line(0,1){50}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(30,80){\line(1,0){60}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){60}}
\put(100,70){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2514}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(30,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2515}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2516}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2517}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2518}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2519}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){110}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2520}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){40}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(40,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){80}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2521}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2523}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){50}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(90,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2524}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2525}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2529}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2530}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2531}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2534}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2536}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2540}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2543}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2544}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2547}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2549}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2551}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2552}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2554}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2555}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2558}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(30,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(50,110){\line(1,0){70}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2560}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2562}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2564}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2567}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2572}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(110,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2573}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2574}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){60}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2575}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2576}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2577}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2578}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){90}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2579}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2581}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2582}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2584}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2586}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){60}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2589}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2591}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2593}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){20}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){90}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2595}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2597}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,60){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2598}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2602}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2603}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,90){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2604}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2606}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,90){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2607}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(30,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2608}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){30}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){100}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){90}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(30,80){\line(1,0){80}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2609}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2610}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2611}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2612}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2614}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2615}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2617}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){90}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(80,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2620}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2623}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2624}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2627}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){90}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2628}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2629}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2630}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2631}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2634}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){100}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,80){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2636}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){80}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2642}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){30}}
\put(20,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2643}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2644}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2645}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2646}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2647}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2649}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2652}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){90}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2653}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(110,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2654}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2655}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2658}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(30,60){\line(1,0){100}}
\put(70,50){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2659}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2663}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2664}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2665}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){100}}
\put(110,50){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2666}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2667}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2668}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,100){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2669}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){40}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){20}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2670}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,10){\line(0,1){90}}
\put(50,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2672}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2674}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2675}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){70}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2676}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2677}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2678}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,70){\line(0,1){40}}
\put(50,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2679}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2680}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2681}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2682}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2684}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2686}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(30,80){\line(1,0){80}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2687}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2688}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2689}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2690}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2691}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2693}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2694}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2697}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2700}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2701}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2702}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2703}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2706}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2707}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2712}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2713}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2716}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2717}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2720}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2722}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2724}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){80}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2727}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2729}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2736}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(110,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2737}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,50){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(60,110){\line(1,0){60}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2739}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2741}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2743}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,90){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(90,110){\line(1,0){30}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2745}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2746}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,60){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,10){\line(0,1){100}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2748}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2749}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){70}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2750}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2751}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2753}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){30}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2754}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2755}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2757}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2758}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2759}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2760}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2761}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(10,100){\line(1,0){90}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2762}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2763}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){70}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2764}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,70){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2765}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2770}{}{}
\put(10,110){\line(0,1){20}}
\put(40,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){80}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(10,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2772}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2773}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2775}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2776}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2777}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2779}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2780}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2781}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2782}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2785}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2788}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2789}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){70}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2793}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2796}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2799}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2802}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(20,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2805}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2808}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2812}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2813}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2816}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2817}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2823}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){20}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){90}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2827}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2835}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2836}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2837}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2838}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2839}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2841}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){60}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2842}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2843}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,10){\line(0,1){70}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2844}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(10,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,70){\line(0,1){20}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(70,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2845}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2846}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2847}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2849}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2851}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2852}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){70}}
\put(70,90){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2853}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){80}}
\put(10,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2855}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2857}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2859}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2860}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2861}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2862}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2863}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2864}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2865}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2867}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2869}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2870}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2871}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2873}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(30,50){\line(1,0){90}}
\put(60,60){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2874}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2875}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2877}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2879}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2880}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2883}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2888}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(70,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2889}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2890}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(10,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2891}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){100}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){70}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2892}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2893}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){80}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2894}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(40,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2895}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2896}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2898}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2900}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2901}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2902}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){20}}
\put(100,90){\line(0,1){20}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2903}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2904}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2905}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2906}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){100}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2907}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2908}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2910}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(20,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2914}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2915}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2916}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2917}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2918}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2920}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2921}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2924}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2925}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2926}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2928}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2929}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2930}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(30,70){\line(1,0){70}}
\put(80,90){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2931}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2934}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2935}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2936}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2937}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2939}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2941}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2943}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2944}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2945}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2946}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,70){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2947}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){90}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2949}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2950}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2952}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2953}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2954}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){90}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2955}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){70}}
\put(50,70){\line(0,1){20}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,80){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2959}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2960}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2962}{}{}
\put(10,110){\line(0,1){20}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){100}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(10,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2963}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2964}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2967}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2968}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2970}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2971}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2972}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2973}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2974}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){60}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2975}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2976}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2977}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(30,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2980}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2981}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2982}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){60}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2983}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2986}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2988}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2989}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2991}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2992}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){90}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2993}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2994}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(20,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(50,110){\line(1,0){70}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2996}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2997}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{2998}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3003}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3005}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3006}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3007}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3008}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3010}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3012}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(20,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3015}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3018}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3019}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){20}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3020}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3022}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3025}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3029}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3030}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3031}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3032}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3035}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3036}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(20,60){\line(1,0){50}}
\put(70,40){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3037}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){50}}
\put(40,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(70,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3038}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){80}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3039}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3042}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3045}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3046}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(20,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){90}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3049}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,20){\line(0,1){100}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3050}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3056}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3057}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3058}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3059}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){20}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3062}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,10){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){60}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(10,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3063}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3064}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3065}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3068}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,40){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3072}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(30,60){\line(1,0){90}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3075}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3078}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3080}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){80}}
\put(30,40){\line(1,0){80}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3083}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3089}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3090}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){80}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3091}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3092}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3093}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3095}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3097}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3100}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){90}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3102}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3103}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,100){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(50,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3104}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3105}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3107}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3108}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3110}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(110,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(30,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3112}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3113}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3116}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3120}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){60}}
\put(30,80){\line(1,0){100}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3121}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3123}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3126}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3128}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3129}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3130}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,70){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){90}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){20}}
\put(90,30){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3131}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3132}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3133}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3135}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3136}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3137}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3138}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,70){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3139}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,10){\line(0,1){90}}
\put(100,110){\line(1,0){20}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3141}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(40,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3143}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,20){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3145}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3146}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(40,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3148}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3151}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3152}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3153}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3154}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3156}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(20,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(30,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){100}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3157}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3159}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3161}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3162}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3165}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3166}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3170}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3171}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3173}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,70){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3174}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(100,90){\line(1,0){20}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3176}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3178}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3179}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(110,70){\line(1,0){20}}
\put(80,10){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3181}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3182}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3184}{}{}
\put(10,30){\line(0,1){100}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3186}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3187}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){50}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3188}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3189}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3191}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3194}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3195}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3197}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){60}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3198}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3199}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3200}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3201}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3202}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3203}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3204}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3205}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){80}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3206}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,50){\line(0,1){20}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3208}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3209}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3210}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3212}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3213}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,90){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3214}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(30,70){\line(1,0){90}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3215}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3216}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3217}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3218}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3219}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3220}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3222}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){70}}
\put(50,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3223}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3224}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3225}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){60}}
\put(40,60){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3229}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3230}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3231}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3233}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3236}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3237}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3240}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(60,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3245}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3248}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3251}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3253}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(110,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3260}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3261}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){40}}
\put(90,10){\line(0,1){90}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(80,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3262}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3263}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){70}}
\put(90,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3264}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){90}}
\put(80,60){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3266}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3267}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){90}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3268}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){70}}
\put(90,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3269}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3270}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3272}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3273}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3274}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3275}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3276}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3277}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3278}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3279}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3280}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3281}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3282}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3283}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3284}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3286}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3287}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){50}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3289}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3290}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3294}{}{}
\put(10,50){\line(0,1){80}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3295}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){70}}
\put(40,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3296}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3299}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3300}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3302}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3304}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3305}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3306}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){110}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3307}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3308}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3310}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){90}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3311}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3312}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3314}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(30,80){\line(1,0){40}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(90,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3316}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3317}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3318}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3319}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3322}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3323}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3324}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3325}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3329}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3330}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3336}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3338}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,30){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){70}}
\put(50,110){\line(1,0){60}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3339}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,20){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3340}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3341}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){60}}
\put(50,20){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,100){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3342}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3344}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3345}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,20){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3349}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3357}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){90}}
\put(70,30){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3360}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){100}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3361}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3362}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(50,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3365}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(100,90){\line(1,0){30}}
\put(100,90){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){70}}
\put(20,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(50,120){\line(1,0){50}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3368}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(30,40){\line(1,0){100}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(50,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3369}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3372}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3374}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,20){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3376}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3377}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3384}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3389}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){100}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){90}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3390}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){60}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3391}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){70}}
\put(40,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,80){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){70}}
\put(110,10){\line(0,1){90}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){60}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3397}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){80}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){90}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3399}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3400}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(30,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(80,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3402}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){80}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3403}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,50){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3407}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3409}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,90){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(30,70){\line(1,0){80}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3410}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(80,110){\line(1,0){40}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3412}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3417}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){100}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3419}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){100}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3420}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,20){\line(0,1){100}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3423}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3425}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3426}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3427}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(30,40){\line(1,0){100}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(50,110){\line(1,0){70}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3433}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3434}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3435}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){60}}
\put(30,40){\line(1,0){100}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,100){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3436}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,80){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3437}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3438}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){60}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3439}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(30,50){\line(1,0){100}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3440}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3441}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,70){\line(0,1){50}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){50}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3445}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3446}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){100}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3447}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,90){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(30,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3448}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){100}}
\put(30,50){\line(1,0){90}}
\put(60,90){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3449}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3452}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3455}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,30){\line(0,1){90}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,80){\line(0,1){20}}
\put(30,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3456}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3457}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){80}}
\put(30,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,70){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3458}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){100}}
\put(40,50){\line(1,0){60}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(50,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3459}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3460}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3461}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3464}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3467}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3470}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3471}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){20}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3472}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,20){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3476}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,80){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){70}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3483}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){60}}
\put(70,50){\line(1,0){20}}
\put(60,70){\line(0,1){50}}
\put(40,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3486}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3487}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3488}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3495}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(10,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3497}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,20){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){90}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,90){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3498}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3499}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3500}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3502}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3504}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3509}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3510}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){20}}
\put(30,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3512}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3513}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,20){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){90}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,10){\line(0,1){90}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3515}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3517}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3519}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3522}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3525}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3526}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){20}}
\put(30,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3528}{}{}
\put(10,30){\line(0,1){100}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,70){\line(0,1){40}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(50,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3531}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3532}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3533}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3535}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3536}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3538}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){70}}
\put(60,60){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(30,70){\line(1,0){100}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3540}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3543}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3551}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,70){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3552}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3557}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3559}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3560}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3561}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,70){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(50,110){\line(1,0){70}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3565}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(30,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){100}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){90}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3566}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3569}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3570}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3572}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3576}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3579}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3583}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){60}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(50,110){\line(1,0){70}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3584}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,80){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3585}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3586}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3591}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,60){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3593}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3595}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3598}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){70}}
\put(50,70){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3599}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(40,50){\line(1,0){90}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3606}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3607}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3608}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3609}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3610}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){30}}
\put(40,60){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(80,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3612}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3613}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3614}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){60}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3615}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3616}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){80}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){90}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3620}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){90}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3622}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3625}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(30,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3626}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3627}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3629}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3631}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3632}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){100}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3636}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3637}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3639}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){80}}
\put(10,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,50){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3640}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){60}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(30,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3641}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3642}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){70}}
\put(40,10){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(70,110){\line(1,0){50}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3643}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(30,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3645}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3646}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3647}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(20,50){\line(1,0){70}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3648}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){90}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3649}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){90}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3650}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(20,50){\line(1,0){50}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3651}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3652}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,30){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3653}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3654}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,20){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3655}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3656}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3657}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){40}}
\put(20,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){90}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3658}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){100}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3659}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(30,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3666}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3667}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3670}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3671}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3672}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3675}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){30}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3679}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){100}}
\put(60,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(10,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3681}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3682}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){70}}
\put(20,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){80}}
\put(90,60){\line(0,1){40}}
\put(20,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,70){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(50,120){\line(1,0){60}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3688}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3691}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3694}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3703}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){20}}
\put(20,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3704}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){50}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3707}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3708}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){70}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3709}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3710}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3711}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){60}}
\put(40,10){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){90}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3712}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){70}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3713}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(60,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3714}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){70}}
\put(40,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(40,90){\line(1,0){90}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3715}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(30,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(50,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3716}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3717}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){90}}
\put(70,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3719}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3720}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3721}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){30}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){100}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3723}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,60){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,90){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3724}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3725}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3726}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3727}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3728}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3729}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3730}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3731}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3732}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3733}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3734}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3735}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3736}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3737}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3738}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){90}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3739}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){50}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3740}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3741}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3742}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3743}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){70}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3744}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){70}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3745}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3746}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3747}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3748}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3749}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3750}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3751}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3752}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){100}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(40,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3753}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3754}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){70}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3755}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3756}{}{}
\put(10,50){\line(0,1){80}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3757}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3758}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3759}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){90}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3760}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3761}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3762}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3763}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3764}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3765}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){90}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3766}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3767}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(20,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3768}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3769}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3770}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3771}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3772}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3773}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3774}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3775}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3776}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(60,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3777}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3778}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3779}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3780}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3781}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3782}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){90}}
\put(50,10){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3783}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,20){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3784}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3785}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3786}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3787}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3788}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(40,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){20}}
\put(50,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3789}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3790}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3791}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3792}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3793}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3794}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3795}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3797}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3800}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(20,60){\line(1,0){100}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3801}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3802}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3803}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,80){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3804}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3805}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,30){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3806}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){20}}
\put(80,80){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3808}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3809}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(60,110){\line(1,0){70}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3810}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3811}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(30,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3813}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3814}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3816}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3817}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){90}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3818}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,100){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3819}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3820}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3821}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3823}{}{}
\put(10,110){\line(0,1){20}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){100}}
\put(30,50){\line(1,0){80}}
\put(60,90){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(10,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3824}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3825}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3826}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3827}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){70}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3828}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3829}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3830}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,10){\line(0,1){90}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(60,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3831}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3832}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){20}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3833}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3834}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(30,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3835}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3836}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3837}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3838}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3839}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(90,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3840}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){50}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3841}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3842}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3843}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3844}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(70,110){\line(1,0){60}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3845}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3846}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3847}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3849}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){40}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3850}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){30}}
\put(10,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3852}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){20}}
\put(30,70){\line(1,0){40}}
\put(80,20){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3853}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){80}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){90}}
\put(110,50){\line(0,1){20}}
\put(60,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3854}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){70}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3855}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){90}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(50,110){\line(1,0){80}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3856}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){80}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(50,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(20,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(30,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3857}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3858}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){60}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){90}}
\put(30,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3859}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){80}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3860}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3862}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){90}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){90}}
\put(30,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(90,110){\line(1,0){30}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3863}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){60}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3864}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3865}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){80}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3866}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3867}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,90){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3868}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3869}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){60}}
\put(60,30){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3870}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(30,60){\line(1,0){100}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3871}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,20){\line(0,1){70}}
\put(70,40){\line(1,0){60}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){70}}
\put(30,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3872}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,60){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3873}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3874}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3877}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3878}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3881}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3882}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3883}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){90}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(50,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3884}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){90}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3885}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3886}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){20}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3887}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3888}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){60}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,10){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3890}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3891}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,20){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3892}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3893}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){80}}
\put(20,50){\line(0,1){70}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){60}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3894}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(30,100){\line(1,0){80}}
\put(110,70){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3895}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3896}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3897}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){90}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){60}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3898}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){60}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3899}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3900}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,80){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(30,90){\line(1,0){20}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3901}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){70}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(30,70){\line(1,0){60}}
\put(80,20){\line(0,1){100}}
\put(50,80){\line(1,0){80}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(20,110){\line(1,0){90}}
\put(120,20){\line(0,1){80}}
\put(40,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3903}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,90){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3904}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){70}}
\put(60,40){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3905}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){90}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3906}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3907}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3908}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3909}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3910}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,50){\line(0,1){50}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3911}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(60,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3913}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){90}}
\put(90,50){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(70,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3914}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3915}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){80}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(20,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3916}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,90){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3918}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3919}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3920}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3921}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,90){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3922}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,80){\line(0,1){40}}
\put(50,20){\line(1,0){40}}
\put(30,40){\line(0,1){70}}
\put(60,30){\line(1,0){50}}
\put(40,50){\line(0,1){80}}
\put(30,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3924}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3925}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,20){\line(0,1){60}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3926}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3927}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3928}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3929}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3931}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(30,90){\line(1,0){60}}
\put(100,50){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){60}}
\put(100,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3932}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3933}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(40,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3934}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){80}}
\put(20,60){\line(1,0){60}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3935}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(10,100){\line(1,0){110}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3936}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){90}}
\put(30,100){\line(1,0){80}}
\put(110,30){\line(0,1){70}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3937}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){90}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){40}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3938}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){90}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3939}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(30,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3940}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3941}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(30,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3942}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3943}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3944}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3945}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3946}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3947}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3948}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){90}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){90}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3949}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3957}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3967}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3977}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3983}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3984}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(90,110){\line(1,0){30}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3985}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3986}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3987}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3988}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3989}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3990}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3991}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3992}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3993}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){40}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3994}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3995}{}{}
\put(10,110){\line(0,1){20}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(10,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3996}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{3999}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(80,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4003}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4005}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4008}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4009}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){60}}
\put(110,10){\line(0,1){90}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4012}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,20){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4014}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4015}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){50}}
\put(30,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4017}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){70}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4018}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){40}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4019}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4021}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,80){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4023}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4025}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4027}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){110}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4029}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4033}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4037}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4038}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(60,80){\line(1,0){20}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){20}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4039}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4040}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4041}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4047}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,70){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4048}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(30,60){\line(1,0){90}}
\put(70,70){\line(0,1){20}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){100}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){90}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4050}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){60}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4052}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4054}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(20,70){\line(1,0){100}}
\put(80,50){\line(0,1){60}}
\put(10,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4055}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4057}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4060}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4062}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(50,110){\line(1,0){70}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4065}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){70}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){40}}
\put(30,40){\line(1,0){80}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4067}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){60}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4068}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4069}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(110,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4070}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4071}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){90}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){40}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(100,100){\line(1,0){30}}
\put(110,30){\line(0,1){80}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4072}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4073}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4074}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4077}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4081}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4082}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4083}{}{}
\put(10,30){\line(0,1){100}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,60){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4086}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4087}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(20,50){\line(1,0){70}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(110,70){\line(1,0){20}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4088}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4089}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4090}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){80}}
\put(20,70){\line(1,0){80}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4092}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(30,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){70}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4093}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,10){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4094}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){50}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4095}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4097}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4098}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4099}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){90}}
\put(40,10){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4100}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){70}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4102}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4107}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){110}}
\put(40,50){\line(0,1){60}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4108}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){90}}
\put(10,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4110}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4113}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,10){\line(0,1){90}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4114}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(50,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,80){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4117}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,20){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(60,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4118}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4119}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4121}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4122}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4125}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){50}}
\put(10,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4128}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,10){\line(0,1){100}}
\put(70,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4129}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4131}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4133}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(30,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4135}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){90}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4137}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4139}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){20}}
\put(30,60){\line(1,0){90}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4141}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4144}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){90}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,40){\line(0,1){60}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4145}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){20}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4146}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){60}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4149}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4150}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){50}}
\put(30,60){\line(1,0){30}}
\put(70,10){\line(0,1){90}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(60,110){\line(1,0){20}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4151}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4152}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){80}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(60,110){\line(1,0){60}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4153}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,100){\line(0,1){20}}
\put(10,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){60}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4154}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){40}}
\put(40,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){20}}
\put(80,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4155}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4156}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(10,100){\line(1,0){80}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4158}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4160}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4161}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,40){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4162}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4163}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4164}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4166}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,90){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){50}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4167}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4168}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){90}}
\put(60,90){\line(1,0){40}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4169}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4170}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){70}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4172}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(20,50){\line(1,0){30}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){20}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4173}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4175}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(40,60){\line(1,0){90}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4176}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){70}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4179}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(30,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4180}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4181}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,80){\line(0,1){40}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,50){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(20,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4182}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4184}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){40}}
\put(40,90){\line(1,0){90}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4186}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4187}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4189}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(100,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4192}{}{}
\put(10,100){\line(0,1){30}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4194}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(80,110){\line(1,0){40}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4195}{}{}
\put(10,100){\line(0,1){30}}
\put(30,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){60}}
\put(30,10){\line(0,1){100}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){100}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4196}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(40,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4197}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){20}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4198}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4199}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){20}}
\put(50,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4200}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4201}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){30}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(50,110){\line(1,0){80}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4203}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){40}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,20){\line(0,1){80}}
\put(50,110){\line(1,0){70}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4207}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){60}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){70}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){90}}
\put(40,70){\line(1,0){50}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4208}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4209}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){40}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4210}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){100}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4211}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4212}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4213}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){90}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4214}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4215}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4216}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4217}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){70}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4218}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4219}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4220}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4221}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4222}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4223}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4224}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){110}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4225}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4227}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4230}{}{}
\put(10,100){\line(0,1){30}}
\put(30,10){\line(1,0){80}}
\put(20,80){\line(0,1){40}}
\put(90,20){\line(1,0){30}}
\put(30,10){\line(0,1){100}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(20,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){90}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4232}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4233}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4234}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4237}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){70}}
\put(60,100){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,30){\line(0,1){80}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4239}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4240}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){60}}
\put(90,50){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4243}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4245}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){100}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4246}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){30}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){30}}
\put(50,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(70,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4248}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){90}}
\put(50,30){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,10){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4249}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4250}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(20,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4251}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4252}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){90}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(30,80){\line(1,0){90}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4255}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,10){\line(0,1){100}}
\put(30,60){\line(1,0){20}}
\put(70,80){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(10,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(60,110){\line(1,0){60}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4259}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){100}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4260}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4261}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,60){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){70}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4262}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4263}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4264}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4265}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){60}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4266}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(100,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4267}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){20}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4268}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(40,80){\line(1,0){70}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4269}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4272}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4275}{}{}
\put(10,30){\line(0,1){100}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4277}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4278}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4279}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){20}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4280}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4282}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){50}}
\put(80,30){\line(0,1){20}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4285}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4288}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4289}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4290}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4291}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4292}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){60}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4293}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4294}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(60,30){\line(1,0){70}}
\put(40,10){\line(0,1){80}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){70}}
\put(30,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4297}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(30,50){\line(1,0){80}}
\put(60,40){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(10,100){\line(1,0){90}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4299}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4300}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(30,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4301}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(50,30){\line(1,0){70}}
\put(40,10){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){90}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(30,60){\line(1,0){60}}
\put(70,70){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4302}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){40}}
\put(30,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4303}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4305}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){60}}
\put(30,100){\line(1,0){20}}
\put(110,30){\line(0,1){80}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4306}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4307}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,20){\line(0,1){20}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4309}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){80}}
\put(30,40){\line(1,0){90}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4311}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4312}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4313}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){50}}
\put(30,30){\line(0,1){80}}
\put(30,30){\line(1,0){50}}
\put(40,60){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){100}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){100}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4318}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){40}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4319}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){90}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){60}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4320}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4321}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,10){\line(0,1){80}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4323}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4325}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4326}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){20}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4327}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4328}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4329}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){70}}
\put(50,30){\line(0,1){90}}
\put(30,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4330}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4331}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){30}}
\put(60,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4334}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4335}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4338}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4339}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4341}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4342}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){60}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4344}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4346}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){20}}
\put(10,60){\line(1,0){50}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4347}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4348}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){20}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4350}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){70}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4351}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(10,50){\line(1,0){70}}
\put(60,30){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(80,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4352}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){80}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){50}}
\put(30,70){\line(1,0){80}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){80}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){90}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4353}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4354}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4355}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4358}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(70,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(30,70){\line(1,0){70}}
\put(80,30){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4359}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4360}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4361}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4362}{}{}
\put(10,110){\line(0,1){20}}
\put(40,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){80}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(10,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4363}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){60}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){80}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(10,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4364}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4365}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){80}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,100){\line(0,1){20}}
\put(50,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(30,90){\line(1,0){20}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4366}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4369}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4392}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(30,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4398}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(110,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4399}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(110,60){\line(1,0){20}}
\put(70,70){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4401}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4402}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(40,50){\line(1,0){80}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(100,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4404}{}{}
\put(10,40){\line(0,1){90}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){90}}
\put(50,60){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4405}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(10,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4406}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(30,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4407}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(90,90){\line(1,0){20}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4408}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){60}}
\put(20,70){\line(0,1){50}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(20,70){\line(1,0){100}}
\put(80,20){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4409}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4410}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){20}}
\put(40,70){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4411}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4412}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){80}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4413}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4415}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){80}}
\put(30,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){70}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4416}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,40){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){60}}
\put(100,60){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4419}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){80}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4421}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4422}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(20,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){60}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4423}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4425}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){50}}
\put(10,60){\line(1,0){50}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){70}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4426}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4429}{}{}
\put(10,40){\line(0,1){90}}
\put(40,10){\line(1,0){60}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){110}}
\put(40,10){\line(0,1){100}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4432}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,80){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4433}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4434}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4435}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(40,50){\line(1,0){90}}
\put(60,60){\line(0,1){20}}
\put(30,60){\line(1,0){30}}
\put(70,20){\line(0,1){100}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){90}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){80}}
\put(10,90){\line(1,0){100}}
\put(100,20){\line(0,1){50}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4436}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){110}}
\put(100,70){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4437}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){60}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4438}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4439}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4440}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(30,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4441}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4442}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,20){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4443}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){20}}
\put(70,20){\line(0,1){20}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,50){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4444}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(110,100){\line(1,0){20}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4445}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4447}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4448}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){50}}
\put(110,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4450}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){80}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4451}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,60){\line(0,1){30}}
\put(30,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4452}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){50}}
\put(50,60){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){40}}
\put(50,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(10,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4453}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(100,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4455}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(20,40){\line(1,0){90}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4456}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4457}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4458}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){80}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4459}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4460}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4465}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){100}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){100}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){30}}
\put(90,50){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4468}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4469}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(30,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4470}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4471}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4473}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4474}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4476}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){90}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4477}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){100}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4478}{}{}
\put(10,100){\line(0,1){30}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){70}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){80}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4480}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,10){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(40,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4481}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4482}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(60,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4483}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4485}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4488}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(30,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4489}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){60}}
\put(30,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){80}}
\put(60,80){\line(1,0){60}}
\put(90,90){\line(0,1){20}}
\put(10,90){\line(1,0){80}}
\put(100,50){\line(0,1){50}}
\put(80,100){\line(1,0){20}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4490}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){20}}
\put(40,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){90}}
\put(30,90){\line(1,0){50}}
\put(100,50){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4491}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(20,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(30,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4492}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,100){\line(0,1){30}}
\put(90,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){20}}
\put(40,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4493}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,90){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4494}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4495}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){90}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4496}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4497}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4498}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4499}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4500}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){70}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4501}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){80}}
\put(20,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){110}}
\put(90,20){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){70}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4502}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4503}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4504}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){20}}
\put(70,80){\line(0,1){20}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){30}}
\put(30,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4505}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){80}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,40){\line(0,1){30}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4506}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4509}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4510}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){110}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,10){\line(0,1){90}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4511}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(40,50){\line(1,0){80}}
\put(60,30){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,80){\line(0,1){30}}
\put(60,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4513}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4515}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4519}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){80}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){90}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4520}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(30,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4523}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4525}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4526}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4527}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4528}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){70}}
\put(60,10){\line(0,1){80}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4530}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,30){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4532}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){80}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4533}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4534}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4537}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,20){\line(0,1){100}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4538}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4540}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(110,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4541}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4542}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(100,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4543}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(30,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4544}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(20,60){\line(1,0){50}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4545}{}{}
\put(10,20){\line(0,1){110}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(10,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4546}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4547}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){60}}
\put(70,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4549}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4550}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4551}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4552}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4553}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4555}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(30,100){\line(1,0){80}}
\put(110,20){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4556}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4557}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4559}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4561}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,10){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,80){\line(0,1){30}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(60,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4563}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4564}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,50){\line(0,1){60}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(20,60){\line(1,0){90}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){80}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4565}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){40}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){60}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4566}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){70}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4576}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,40){\line(0,1){20}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(80,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,90){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4583}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){70}}
\put(60,30){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4586}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){80}}
\put(70,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){70}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){60}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4596}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4597}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4598}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,20){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(90,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){110}}
\put(90,50){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){60}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4599}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){80}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){30}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){60}}
\put(60,90){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,60){\line(0,1){50}}
\put(30,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(80,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4600}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,70){\line(0,1){50}}
\put(40,60){\line(1,0){80}}
\put(70,90){\line(0,1){20}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,70){\line(0,1){40}}
\put(70,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4601}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,10){\line(0,1){80}}
\put(30,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4602}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){80}}
\put(60,90){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(50,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4603}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(20,40){\line(1,0){30}}
\put(50,10){\line(0,1){30}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4604}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,70){\line(0,1){60}}
\put(80,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){20}}
\put(40,60){\line(1,0){90}}
\put(70,10){\line(0,1){30}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4605}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4608}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){80}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4609}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){80}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4610}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4611}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4612}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){90}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4614}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,10){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4615}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){70}}
\put(10,80){\line(1,0){70}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4616}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4617}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,10){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){20}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){30}}
\put(90,30){\line(0,1){60}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4618}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(30,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4619}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){70}}
\put(20,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){90}}
\put(60,10){\line(0,1){60}}
\put(50,60){\line(1,0){50}}
\put(70,20){\line(0,1){20}}
\put(60,70){\line(1,0){70}}
\put(80,30){\line(0,1){80}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(80,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4621}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4622}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){70}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,20){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4623}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(80,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4624}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(30,90){\line(1,0){90}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4627}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){20}}
\put(70,30){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4630}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(70,90){\line(1,0){20}}
\put(100,10){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4631}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4632}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(10,80){\line(1,0){70}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4636}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){50}}
\put(60,20){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(10,100){\line(1,0){100}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4642}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4644}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4645}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){40}}
\put(30,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){40}}
\put(70,90){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){60}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4646}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){40}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(40,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){70}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4647}{}{}
\put(10,110){\line(0,1){20}}
\put(40,10){\line(1,0){90}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){50}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){60}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(20,60){\line(1,0){90}}
\put(70,70){\line(0,1){50}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(10,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4648}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(80,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(20,50){\line(1,0){80}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){80}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(60,110){\line(1,0){60}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4649}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){40}}
\put(20,40){\line(1,0){20}}
\put(50,10){\line(0,1){100}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4650}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(30,90){\line(1,0){70}}
\put(100,70){\line(0,1){20}}
\put(70,100){\line(1,0){20}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4651}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){90}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4652}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4654}{}{}
\put(10,80){\line(0,1){50}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,60){\line(0,1){30}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,30){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4656}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){90}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4657}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){80}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(100,110){\line(1,0){20}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4660}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4661}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){70}}
\put(60,30){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,10){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4662}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4663}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(30,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4665}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){70}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4666}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4667}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4668}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){90}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4669}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4670}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(80,100){\line(1,0){50}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4671}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,80){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(50,80){\line(1,0){80}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4672}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4673}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(10,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4674}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(50,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){20}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4675}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){30}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4676}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,50){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4678}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){90}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(100,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4679}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4680}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){80}}
\put(40,80){\line(1,0){90}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4681}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){80}}
\put(50,10){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,80){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4682}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(30,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4683}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(20,60){\line(1,0){100}}
\put(70,40){\line(0,1){70}}
\put(10,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4684}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){50}}
\put(60,30){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){80}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4685}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){90}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4686}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){50}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){20}}
\put(10,60){\line(1,0){50}}
\put(70,50){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(90,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(40,100){\line(1,0){70}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4687}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4688}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){80}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){80}}
\put(90,30){\line(0,1){20}}
\put(30,90){\line(1,0){70}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4689}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4690}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){90}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4692}{}{}
\put(10,90){\line(0,1){40}}
\put(110,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4693}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4694}{}{}
\put(10,100){\line(0,1){30}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){20}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){30}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4695}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){50}}
\put(60,20){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,10){\line(0,1){20}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){30}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(40,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4697}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){60}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,90){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){20}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4698}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){80}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(90,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4699}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4700}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,20){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){40}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4701}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,60){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){60}}
\put(30,60){\line(1,0){70}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){70}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){100}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4702}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,40){\line(0,1){80}}
\put(10,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){80}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(30,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(90,110){\line(1,0){30}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4703}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(40,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4704}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,40){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){60}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4705}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){90}}
\put(80,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4706}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4707}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(80,50){\line(1,0){20}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4709}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){80}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){70}}
\put(60,10){\line(0,1){90}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4712}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){80}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){70}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4714}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){60}}
\put(50,90){\line(0,1){20}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4715}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(10,50){\line(1,0){40}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){30}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4717}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(100,50){\line(1,0){20}}
\put(60,20){\line(0,1){60}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4718}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,20){\line(0,1){60}}
\put(10,70){\line(1,0){50}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){20}}
\put(90,30){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4721}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,50){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4722}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){20}}
\put(20,60){\line(0,1){60}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){40}}
\put(20,60){\line(1,0){100}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4724}{}{}
\put(10,90){\line(0,1){40}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){60}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,10){\line(0,1){50}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){70}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){90}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4725}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){80}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4728}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,40){\line(0,1){60}}
\put(40,60){\line(1,0){60}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,60){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4729}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4730}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4731}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){90}}
\put(80,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,60){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4732}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(30,80){\line(1,0){30}}
\put(90,10){\line(0,1){20}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4733}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){20}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4734}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,40){\line(0,1){70}}
\put(30,60){\line(1,0){80}}
\put(70,20){\line(0,1){80}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(50,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(60,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4735}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){40}}
\put(40,50){\line(1,0){60}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){90}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4739}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(110,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4741}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){20}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4743}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){40}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(50,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4746}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){20}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4747}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){70}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){50}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(60,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4748}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(50,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4749}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4750}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4751}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4752}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){90}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4753}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,50){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,10){\line(0,1){20}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(30,80){\line(1,0){80}}
\put(90,60){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){90}}
\put(40,100){\line(1,0){60}}
\put(110,80){\line(0,1){30}}
\put(90,110){\line(1,0){20}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4754}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(10,80){\line(1,0){100}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4756}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){20}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,30){\line(0,1){80}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){20}}
\put(100,40){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4757}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){80}}
\put(30,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,80){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4759}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4760}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){70}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(20,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(40,120){\line(1,0){40}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4761}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){20}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4762}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(90,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4763}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4765}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){20}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4767}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){20}}
\put(60,20){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(10,70){\line(1,0){110}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4768}{}{}
\put(10,40){\line(0,1){90}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,60){\line(0,1){60}}
\put(10,40){\line(1,0){90}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){40}}
\put(70,80){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){20}}
\put(90,10){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(60,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4769}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(40,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4770}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4771}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){20}}
\put(30,60){\line(0,1){70}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){80}}
\put(20,40){\line(1,0){90}}
\put(50,30){\line(0,1){90}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(30,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4772}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(50,60){\line(1,0){40}}
\put(70,20){\line(0,1){30}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4773}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){70}}
\put(90,10){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4775}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,30){\line(0,1){70}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4777}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){80}}
\put(60,10){\line(0,1){30}}
\put(10,60){\line(1,0){90}}
\put(70,20){\line(0,1){100}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){90}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(30,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4778}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4779}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,10){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(70,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4780}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,70){\line(0,1){50}}
\put(30,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,30){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4781}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,60){\line(0,1){70}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){50}}
\put(60,70){\line(0,1){30}}
\put(30,60){\line(1,0){70}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4782}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){60}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4783}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){20}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4784}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(1,0){40}}
\put(60,30){\line(0,1){20}}
\put(40,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){60}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4785}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(30,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,20){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4786}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){30}}
\put(40,60){\line(1,0){80}}
\put(70,20){\line(0,1){30}}
\put(30,70){\line(1,0){30}}
\put(80,30){\line(0,1){80}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){20}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4787}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){20}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){30}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4788}{}{}
\put(10,50){\line(0,1){80}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4789}{}{}
\put(10,30){\line(0,1){100}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){50}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){60}}
\put(100,80){\line(0,1){30}}
\put(30,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(50,110){\line(1,0){50}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4790}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){50}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,10){\line(0,1){80}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4791}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(20,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(10,80){\line(1,0){30}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){20}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4792}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){20}}
\put(10,60){\line(1,0){80}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,50){\line(0,1){50}}
\put(70,80){\line(1,0){60}}
\put(90,30){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4793}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(20,50){\line(1,0){100}}
\put(60,80){\line(0,1){20}}
\put(10,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){80}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4794}{}{}
\put(10,60){\line(0,1){70}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,30){\line(0,1){20}}
\put(50,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4795}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){90}}
\put(20,40){\line(0,1){80}}
\put(100,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){40}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,40){\line(0,1){60}}
\put(30,80){\line(1,0){100}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(60,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4796}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){40}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(50,70){\line(1,0){20}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){40}}
\put(80,100){\line(1,0){30}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4798}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(100,80){\line(1,0){30}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4799}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){50}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4801}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,20){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,50){\line(0,1){30}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(40,60){\line(1,0){20}}
\put(70,30){\line(0,1){60}}
\put(20,70){\line(1,0){100}}
\put(80,10){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,30){\line(0,1){80}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4803}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){70}}
\put(30,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){80}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4805}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){90}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(30,100){\line(1,0){80}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4807}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){30}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){20}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,70){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){80}}
\put(120,70){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4808}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,80){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){20}}
\put(40,80){\line(1,0){70}}
\put(90,20){\line(0,1){90}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,70){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4809}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4810}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4811}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){50}}
\put(100,100){\line(1,0){20}}
\put(110,80){\line(0,1){30}}
\put(40,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4812}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){30}}
\put(30,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){50}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4813}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,90){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,60){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4814}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){50}}
\put(60,100){\line(1,0){50}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4815}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(50,90){\line(1,0){60}}
\put(100,10){\line(0,1){20}}
\put(30,100){\line(1,0){30}}
\put(110,70){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4816}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(40,50){\line(1,0){50}}
\put(60,10){\line(0,1){30}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,90){\line(0,1){20}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4817}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){80}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){90}}
\put(40,10){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(70,110){\line(1,0){50}}
\put(120,40){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4818}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4820}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){90}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4822}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){50}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){20}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(50,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4823}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){60}}
\put(30,50){\line(0,1){80}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){60}}
\put(50,20){\line(0,1){100}}
\put(30,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,20){\line(0,1){80}}
\put(60,110){\line(1,0){60}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4824}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,10){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){40}}
\put(80,10){\line(0,1){80}}
\put(40,80){\line(1,0){60}}
\put(90,40){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4825}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,20){\line(0,1){80}}
\put(30,80){\line(1,0){90}}
\put(90,10){\line(0,1){80}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(70,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4826}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){50}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(80,90){\line(1,0){20}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4827}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){70}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,50){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){60}}
\put(100,60){\line(0,1){40}}
\put(40,100){\line(1,0){60}}
\put(110,90){\line(0,1){20}}
\put(80,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4829}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){100}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(40,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(30,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){20}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4830}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){80}}
\put(50,100){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4831}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){90}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4832}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(110,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){80}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4833}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(100,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){70}}
\put(70,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4834}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){30}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,60){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){80}}
\put(40,90){\line(1,0){50}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4835}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){30}}
\put(40,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,10){\line(0,1){80}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){70}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4836}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){80}}
\put(40,10){\line(0,1){100}}
\put(30,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,10){\line(0,1){70}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4839}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,50){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4840}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){100}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,60){\line(0,1){60}}
\put(30,50){\line(1,0){30}}
\put(60,50){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){40}}
\put(80,10){\line(0,1){70}}
\put(60,80){\line(1,0){20}}
\put(90,60){\line(0,1){50}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4841}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){60}}
\put(50,70){\line(1,0){20}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4842}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(20,50){\line(1,0){90}}
\put(60,20){\line(0,1){40}}
\put(10,60){\line(1,0){50}}
\put(70,40){\line(0,1){70}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){80}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){70}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4843}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){110}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(60,80){\line(1,0){40}}
\put(90,40){\line(0,1){30}}
\put(70,90){\line(1,0){50}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4844}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){90}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4845}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){50}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){70}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){20}}
\put(90,20){\line(0,1){60}}
\put(40,90){\line(1,0){40}}
\put(100,50){\line(0,1){50}}
\put(50,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4846}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4847}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){40}}
\put(70,20){\line(0,1){50}}
\put(70,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(30,80){\line(1,0){50}}
\put(90,60){\line(0,1){50}}
\put(100,90){\line(1,0){20}}
\put(100,20){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4848}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){40}}
\put(30,40){\line(1,0){20}}
\put(50,40){\line(0,1){60}}
\put(90,50){\line(1,0){40}}
\put(60,90){\line(0,1){30}}
\put(80,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){60}}
\put(90,50){\line(0,1){50}}
\put(60,90){\line(1,0){70}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(70,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4849}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){20}}
\put(40,30){\line(0,1){50}}
\put(20,40){\line(1,0){100}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){80}}
\put(90,90){\line(1,0){40}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4850}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(80,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(40,80){\line(1,0){80}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(30,110){\line(1,0){80}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4851}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4852}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){60}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4853}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,40){\line(0,1){60}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4854}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,10){\line(0,1){40}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){100}}
\put(100,70){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4855}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){90}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4856}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){60}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(70,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(30,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){30}}
\put(90,110){\line(1,0){30}}
\put(120,20){\line(0,1){90}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4857}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){40}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){60}}
\put(40,40){\line(1,0){90}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(30,70){\line(1,0){40}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,80){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(40,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(90,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4860}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){70}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(40,60){\line(1,0){70}}
\put(70,40){\line(0,1){70}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,10){\line(0,1){40}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4861}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){50}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){70}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(40,90){\line(1,0){50}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4862}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,10){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4863}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,10){\line(0,1){40}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){70}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,60){\line(0,1){40}}
\put(70,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4864}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(50,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){50}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(30,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4865}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,40){\line(0,1){90}}
\put(60,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){40}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,10){\line(0,1){50}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,70){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4866}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(30,60){\line(1,0){60}}
\put(70,70){\line(0,1){40}}
\put(10,70){\line(1,0){60}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){70}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4867}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){100}}
\put(40,10){\line(0,1){80}}
\put(60,40){\line(1,0){50}}
\put(50,60){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){80}}
\put(50,60){\line(1,0){70}}
\put(70,20){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,70){\line(0,1){30}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(50,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4868}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){60}}
\put(40,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){70}}
\put(50,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){50}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4869}{}{}
\put(10,100){\line(0,1){30}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){40}}
\put(30,50){\line(0,1){80}}
\put(20,30){\line(1,0){70}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(30,50){\line(1,0){90}}
\put(60,20){\line(0,1){100}}
\put(110,60){\line(1,0){20}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(90,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4870}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){90}}
\put(90,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4871}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){50}}
\put(40,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){40}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){90}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){40}}
\put(100,10){\line(0,1){30}}
\put(80,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4872}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,50){\line(0,1){80}}
\put(80,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4873}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){40}}
\put(10,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4874}{}{}
\put(10,100){\line(0,1){30}}
\put(70,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(90,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(20,70){\line(1,0){90}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){90}}
\put(100,10){\line(0,1){20}}
\put(10,100){\line(1,0){50}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4877}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,20){\line(0,1){20}}
\put(20,50){\line(1,0){100}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){20}}
\put(80,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(100,90){\line(1,0){30}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){70}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4878}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4879}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(10,50){\line(1,0){60}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4880}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(100,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(60,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,30){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4882}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(90,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4883}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(20,60){\line(1,0){70}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){80}}
\put(80,10){\line(0,1){40}}
\put(30,80){\line(1,0){40}}
\put(90,40){\line(0,1){20}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(10,100){\line(1,0){90}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){80}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4884}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,20){\line(0,1){70}}
\put(50,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(40,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4885}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){100}}
\put(50,70){\line(0,1){30}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){60}}
\put(80,50){\line(0,1){60}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4886}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(100,60){\line(1,0){20}}
\put(70,50){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){40}}
\put(100,60){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4887}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){80}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4888}{}{}
\put(10,60){\line(0,1){70}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,80){\line(0,1){30}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){20}}
\put(70,80){\line(1,0){20}}
\put(90,40){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4889}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){40}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){90}}
\put(50,60){\line(1,0){70}}
\put(70,30){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,20){\line(0,1){20}}
\put(30,80){\line(1,0){90}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4890}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,70){\line(0,1){50}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(40,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(10,90){\line(1,0){70}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4891}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,20){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,40){\line(0,1){40}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){40}}
\put(30,90){\line(1,0){30}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4892}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){70}}
\put(40,60){\line(0,1){60}}
\put(110,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(100,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4893}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){20}}
\put(40,50){\line(1,0){20}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4896}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){50}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){30}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,40){\line(0,1){70}}
\put(100,60){\line(1,0){20}}
\put(70,20){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,30){\line(0,1){70}}
\put(30,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4898}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(110,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4899}{}{}
\put(10,80){\line(0,1){50}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,10){\line(0,1){50}}
\put(80,40){\line(1,0){50}}
\put(50,20){\line(0,1){100}}
\put(70,50){\line(1,0){40}}
\put(60,10){\line(0,1){80}}
\put(40,60){\line(1,0){40}}
\put(70,50){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,70){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4900}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,80){\line(0,1){40}}
\put(50,20){\line(1,0){70}}
\put(30,100){\line(0,1){30}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){90}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){40}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){50}}
\put(20,80){\line(1,0){70}}
\put(90,50){\line(0,1){30}}
\put(10,90){\line(1,0){30}}
\put(100,30){\line(0,1){30}}
\put(30,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(50,110){\line(1,0){80}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){60}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4901}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){90}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){20}}
\put(70,10){\line(0,1){70}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){30}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4902}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(110,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,70){\line(0,1){50}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){70}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4903}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){70}}
\put(50,10){\line(0,1){70}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){40}}
\put(100,70){\line(1,0){20}}
\put(80,30){\line(0,1){60}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4904}{}{}
\put(10,60){\line(0,1){70}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(40,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){60}}
\put(40,20){\line(0,1){30}}
\put(20,40){\line(1,0){60}}
\put(50,30){\line(0,1){90}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){70}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){40}}
\put(80,40){\line(0,1){70}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,80){\line(0,1){20}}
\put(30,100){\line(1,0){70}}
\put(110,30){\line(0,1){60}}
\put(80,110){\line(1,0){40}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4905}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){20}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){110}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,20){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4906}{}{}
\put(10,40){\line(0,1){90}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,10){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){40}}
\put(90,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){90}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4909}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,100){\line(0,1){30}}
\put(10,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){30}}
\put(70,30){\line(0,1){20}}
\put(40,70){\line(1,0){70}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,50){\line(0,1){40}}
\put(30,100){\line(1,0){90}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4910}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(100,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,50){\line(0,1){50}}
\put(30,80){\line(1,0){60}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){30}}
\put(110,20){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4911}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(90,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(30,70){\line(1,0){70}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4912}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(90,40){\line(1,0){30}}
\put(50,20){\line(0,1){100}}
\put(20,50){\line(1,0){90}}
\put(60,10){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(10,70){\line(1,0){110}}
\put(80,80){\line(0,1){30}}
\put(40,80){\line(1,0){40}}
\put(90,20){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4913}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,10){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){90}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,70){\line(0,1){40}}
\put(40,100){\line(1,0){90}}
\put(110,20){\line(0,1){30}}
\put(70,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4914}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(90,60){\line(1,0){20}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){30}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(70,90){\line(1,0){20}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4915}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){50}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4916}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){30}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,40){\line(0,1){50}}
\put(90,60){\line(1,0){30}}
\put(70,80){\line(0,1){20}}
\put(10,70){\line(1,0){100}}
\put(80,10){\line(0,1){80}}
\put(70,80){\line(1,0){30}}
\put(90,60){\line(0,1){50}}
\put(60,90){\line(1,0){20}}
\put(100,50){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4917}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,80){\line(0,1){30}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4918}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){70}}
\put(80,50){\line(1,0){40}}
\put(60,30){\line(0,1){60}}
\put(10,60){\line(1,0){80}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){50}}
\put(40,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4919}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,30){\line(0,1){80}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(100,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(40,100){\line(1,0){70}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4920}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,20){\line(0,1){40}}
\put(20,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){80}}
\put(70,10){\line(0,1){80}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,20){\line(0,1){50}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4921}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){50}}
\put(50,20){\line(0,1){30}}
\put(50,50){\line(1,0){80}}
\put(60,30){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){70}}
\put(100,10){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){40}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4922}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(90,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(60,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(70,90){\line(1,0){30}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){20}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4923}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(100,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(10,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,30){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4924}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){20}}
\put(80,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){20}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){70}}
\put(40,80){\line(1,0){50}}
\put(90,10){\line(0,1){70}}
\put(50,90){\line(1,0){80}}
\put(100,50){\line(0,1){50}}
\put(40,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4925}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){100}}
\put(50,10){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(80,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,60){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){20}}
\put(110,20){\line(0,1){70}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4926}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(50,90){\line(1,0){50}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,70){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4927}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(20,30){\line(1,0){80}}
\put(40,50){\line(0,1){70}}
\put(60,40){\line(1,0){50}}
\put(50,90){\line(0,1){20}}
\put(40,50){\line(1,0){30}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(80,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){80}}
\put(100,30){\line(0,1){80}}
\put(30,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(50,110){\line(1,0){50}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4928}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,40){\line(0,1){20}}
\put(50,70){\line(1,0){50}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){20}}
\put(90,10){\line(0,1){20}}
\put(110,90){\line(1,0){20}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,90){\line(0,1){20}}
\put(30,110){\line(1,0){80}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4929}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){100}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){20}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){30}}
\put(100,80){\line(0,1){20}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4930}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(70,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){50}}
\put(50,100){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){20}}
\put(70,30){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4931}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){30}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){50}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){30}}
\put(20,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){90}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4932}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){80}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,30){\line(0,1){50}}
\put(70,50){\line(1,0){50}}
\put(60,100){\line(0,1){20}}
\put(100,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){20}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4933}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,30){\line(0,1){70}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){40}}
\put(40,70){\line(1,0){50}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,70){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4935}{}{}
\put(10,70){\line(0,1){60}}
\put(110,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){50}}
\put(40,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4936}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,40){\line(0,1){70}}
\put(40,70){\line(1,0){40}}
\put(80,30){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,30){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4937}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){60}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(80,50){\line(1,0){20}}
\put(60,10){\line(0,1){90}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){80}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){20}}
\put(10,90){\line(1,0){100}}
\put(100,50){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4938}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){110}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){60}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4939}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(110,40){\line(1,0){20}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,10){\line(0,1){70}}
\put(40,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(70,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(90,90){\line(1,0){20}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4940}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){60}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){90}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,50){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,60){\line(0,1){40}}
\put(100,100){\line(1,0){30}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4941}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){60}}
\put(30,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(110,50){\line(1,0){20}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){40}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){90}}
\put(80,60){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,30){\line(0,1){70}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(80,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4942}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){80}}
\put(70,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){50}}
\put(70,40){\line(0,1){50}}
\put(10,70){\line(1,0){40}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(70,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,20){\line(0,1){40}}
\put(50,110){\line(1,0){80}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4944}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){110}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(40,60){\line(1,0){50}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4945}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){90}}
\put(40,70){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(50,60){\line(1,0){80}}
\put(70,20){\line(0,1){50}}
\put(40,70){\line(1,0){30}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){50}}
\put(110,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4947}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){50}}
\put(50,80){\line(0,1){20}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){40}}
\put(70,60){\line(1,0){50}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,40){\line(0,1){70}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4948}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(10,80){\line(1,0){80}}
\put(90,40){\line(0,1){40}}
\put(60,90){\line(1,0){50}}
\put(100,10){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4949}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){70}}
\put(50,80){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(80,70){\line(1,0){20}}
\put(80,10){\line(0,1){60}}
\put(50,80){\line(1,0){40}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(40,100){\line(1,0){70}}
\put(110,50){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4950}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,50){\line(0,1){70}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,40){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,40){\line(0,1){50}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4952}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){50}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){50}}
\put(40,60){\line(1,0){30}}
\put(70,10){\line(0,1){50}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(50,80){\line(1,0){80}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(80,100){\line(1,0){40}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){50}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4954}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,10){\line(0,1){30}}
\put(40,40){\line(1,0){50}}
\put(50,30){\line(0,1){90}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){90}}
\put(100,60){\line(1,0){20}}
\put(70,90){\line(0,1){20}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){40}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){30}}
\put(100,60){\line(0,1){30}}
\put(60,100){\line(1,0){20}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4955}{}{}
\put(10,30){\line(0,1){100}}
\put(60,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(10,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(60,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(90,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){40}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4956}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(80,60){\line(1,0){30}}
\put(70,80){\line(0,1){30}}
\put(100,70){\line(1,0){30}}
\put(80,40){\line(0,1){20}}
\put(10,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4957}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(60,30){\line(1,0){60}}
\put(40,10){\line(0,1){100}}
\put(110,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){30}}
\put(90,70){\line(0,1){20}}
\put(50,90){\line(1,0){40}}
\put(100,20){\line(0,1){40}}
\put(10,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4958}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){30}}
\put(50,70){\line(0,1){30}}
\put(110,50){\line(1,0){20}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){70}}
\put(50,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(40,80){\line(1,0){40}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){50}}
\put(100,30){\line(0,1){30}}
\put(50,100){\line(1,0){20}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4959}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){80}}
\put(80,10){\line(0,1){30}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,50){\line(0,1){30}}
\put(50,100){\line(1,0){80}}
\put(110,40){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4960}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){30}}
\put(40,50){\line(0,1){60}}
\put(10,40){\line(1,0){100}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){90}}
\put(60,80){\line(0,1){40}}
\put(70,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(60,80){\line(1,0){50}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,10){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4961}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(70,50){\line(1,0){40}}
\put(60,90){\line(0,1){20}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){30}}
\put(60,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4962}{}{}
\put(10,100){\line(0,1){30}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){50}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){30}}
\put(60,10){\line(0,1){60}}
\put(90,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,20){\line(0,1){30}}
\put(10,100){\line(1,0){60}}
\put(110,30){\line(0,1){40}}
\put(40,110){\line(1,0){90}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4963}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){20}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(40,70){\line(1,0){60}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){30}}
\put(100,30){\line(0,1){40}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4964}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(30,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){50}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){50}}
\put(50,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,70){\line(0,1){30}}
\put(60,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4965}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){60}}
\put(80,50){\line(1,0){50}}
\put(60,90){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,70){\line(0,1){30}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){60}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4966}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){60}}
\put(60,40){\line(1,0){30}}
\put(50,50){\line(0,1){20}}
\put(50,50){\line(1,0){30}}
\put(60,10){\line(0,1){30}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(100,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(10,90){\line(1,0){100}}
\put(100,80){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4967}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){70}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){60}}
\put(80,100){\line(1,0){20}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4969}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){100}}
\put(50,90){\line(0,1){30}}
\put(90,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,40){\line(0,1){20}}
\put(40,110){\line(1,0){80}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4970}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(60,50){\line(1,0){30}}
\put(60,20){\line(0,1){30}}
\put(20,60){\line(1,0){100}}
\put(70,10){\line(0,1){30}}
\put(10,70){\line(1,0){70}}
\put(80,30){\line(0,1){40}}
\put(100,80){\line(1,0){30}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){60}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4971}{}{}
\put(10,80){\line(0,1){50}}
\put(80,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){70}}
\put(60,20){\line(0,1){50}}
\put(80,60){\line(1,0){50}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){80}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(40,100){\line(1,0){60}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4972}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){80}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){60}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){40}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){100}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){100}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4973}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){40}}
\put(20,70){\line(0,1){50}}
\put(40,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,20){\line(0,1){70}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){100}}
\put(80,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(20,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){30}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(30,110){\line(1,0){80}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4974}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){40}}
\put(30,90){\line(0,1){40}}
\put(10,30){\line(1,0){60}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,40){\line(0,1){80}}
\put(40,50){\line(1,0){70}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){40}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){90}}
\put(30,90){\line(1,0){70}}
\put(100,90){\line(0,1){20}}
\put(90,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4975}{}{}
\put(10,100){\line(0,1){30}}
\put(40,10){\line(1,0){90}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){30}}
\put(40,10){\line(0,1){70}}
\put(60,40){\line(1,0){40}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){70}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){60}}
\put(50,70){\line(1,0){50}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){80}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){100}}
\put(100,40){\line(0,1){30}}
\put(10,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(60,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4976}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(90,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(20,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,10){\line(0,1){20}}
\put(80,70){\line(1,0){40}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(30,90){\line(1,0){60}}
\put(100,80){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4977}{}{}
\put(10,50){\line(0,1){80}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(100,40){\line(1,0){30}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,70){\line(0,1){40}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){30}}
\put(60,70){\line(1,0){50}}
\put(80,10){\line(0,1){70}}
\put(80,80){\line(1,0){40}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4978}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){110}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,30){\line(0,1){60}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){40}}
\put(100,80){\line(1,0){20}}
\put(90,20){\line(0,1){80}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,70){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4980}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(10,40){\line(1,0){110}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){50}}
\put(70,30){\line(0,1){40}}
\put(50,70){\line(1,0){20}}
\put(80,50){\line(0,1){50}}
\put(90,80){\line(1,0){30}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,30){\line(0,1){60}}
\put(40,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4981}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(20,30){\line(1,0){100}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){70}}
\put(90,50){\line(0,1){60}}
\put(30,90){\line(1,0){70}}
\put(100,20){\line(0,1){70}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(60,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4982}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(80,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(20,40){\line(1,0){90}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){80}}
\put(60,20){\line(0,1){70}}
\put(30,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,90){\line(0,1){20}}
\put(60,90){\line(1,0){30}}
\put(100,20){\line(0,1){60}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4983}{}{}
\put(10,80){\line(0,1){50}}
\put(90,10){\line(1,0){20}}
\put(20,70){\line(0,1){50}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){40}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(20,70){\line(1,0){100}}
\put(80,30){\line(0,1){60}}
\put(10,80){\line(1,0){40}}
\put(90,10){\line(0,1){50}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){80}}
\put(40,100){\line(1,0){60}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4984}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,70){\line(0,1){50}}
\put(10,40){\line(1,0){80}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(80,60){\line(1,0){50}}
\put(70,10){\line(0,1){80}}
\put(40,70){\line(1,0){80}}
\put(80,30){\line(0,1){30}}
\put(100,80){\line(1,0){30}}
\put(90,40){\line(0,1){60}}
\put(70,90){\line(1,0){40}}
\put(100,20){\line(0,1){60}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4985}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){50}}
\put(30,40){\line(0,1){90}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){70}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){30}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4986}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){50}}
\put(70,50){\line(0,1){20}}
\put(70,70){\line(1,0){30}}
\put(80,60){\line(0,1){50}}
\put(90,80){\line(1,0){20}}
\put(90,30){\line(0,1){50}}
\put(50,90){\line(1,0){50}}
\put(100,70){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4987}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){110}}
\put(50,90){\line(0,1){30}}
\put(80,50){\line(1,0){50}}
\put(60,20){\line(0,1){80}}
\put(30,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){20}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){30}}
\put(90,30){\line(0,1){40}}
\put(50,90){\line(1,0){30}}
\put(100,60){\line(0,1){20}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4988}{}{}
\put(10,90){\line(0,1){40}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){30}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,80){\line(0,1){30}}
\put(70,60){\line(1,0){20}}
\put(70,60){\line(0,1){30}}
\put(80,70){\line(1,0){50}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){30}}
\put(10,90){\line(1,0){60}}
\put(100,10){\line(0,1){30}}
\put(50,100){\line(1,0){70}}
\put(110,20){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4989}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(10,50){\line(1,0){100}}
\put(60,80){\line(0,1){30}}
\put(90,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4990}{}{}
\put(10,70){\line(0,1){60}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){70}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){40}}
\put(50,80){\line(0,1){30}}
\put(70,50){\line(1,0){20}}
\put(60,30){\line(0,1){70}}
\put(80,60){\line(1,0){30}}
\put(70,50){\line(0,1){60}}
\put(10,70){\line(1,0){90}}
\put(80,40){\line(0,1){20}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){40}}
\put(30,90){\line(1,0){60}}
\put(100,10){\line(0,1){60}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(50,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4991}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,20){\line(0,1){70}}
\put(10,70){\line(1,0){110}}
\put(80,40){\line(0,1){20}}
\put(60,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(30,110){\line(1,0){20}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4992}{}{}
\put(10,70){\line(0,1){60}}
\put(60,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){20}}
\put(70,50){\line(1,0){60}}
\put(60,10){\line(0,1){70}}
\put(50,60){\line(1,0){30}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){110}}
\put(80,60){\line(0,1){50}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){80}}
\put(40,90){\line(1,0){60}}
\put(100,30){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4993}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,30){\line(0,1){20}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){40}}
\put(90,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){40}}
\put(90,50){\line(0,1){20}}
\put(10,90){\line(1,0){90}}
\put(100,60){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4994}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){60}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){80}}
\put(50,20){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){30}}
\put(70,30){\line(0,1){60}}
\put(60,70){\line(1,0){60}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4995}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){50}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){100}}
\put(50,20){\line(0,1){60}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){20}}
\put(90,60){\line(1,0){20}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){30}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(80,90){\line(1,0){40}}
\put(100,50){\line(0,1){20}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){40}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4996}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){50}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){40}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){80}}
\put(50,80){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){50}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){20}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(90,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4997}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){40}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){20}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(40,90){\line(1,0){60}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4998}{}{}
\put(10,60){\line(0,1){70}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(40,20){\line(1,0){60}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(70,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(20,50){\line(1,0){100}}
\put(60,70){\line(0,1){30}}
\put(10,60){\line(1,0){70}}
\put(70,40){\line(0,1){40}}
\put(60,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,20){\line(0,1){70}}
\put(30,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){90}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{4999}{}{}
\put(10,100){\line(0,1){30}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){80}}
\put(40,30){\line(0,1){50}}
\put(30,40){\line(1,0){40}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,90){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){60}}
\put(90,20){\line(0,1){80}}
\put(60,90){\line(1,0){50}}
\put(100,80){\line(0,1){30}}
\put(10,100){\line(1,0){80}}
\put(110,60){\line(0,1){30}}
\put(50,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5000}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(1,0){40}}
\put(70,60){\line(0,1){40}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){30}}
\put(90,50){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,10){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5001}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(50,40){\line(1,0){30}}
\put(50,40){\line(0,1){80}}
\put(60,50){\line(1,0){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(1,0){40}}
\put(70,30){\line(0,1){30}}
\put(10,70){\line(1,0){80}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){60}}
\put(90,70){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(80,100){\line(1,0){40}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5002}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){40}}
\put(40,60){\line(0,1){40}}
\put(60,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){20}}
\put(30,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(50,90){\line(1,0){70}}
\put(100,80){\line(0,1){30}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){20}}
\put(60,110){\line(1,0){40}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5003}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(70,30){\line(1,0){60}}
\put(40,60){\line(0,1){50}}
\put(10,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(40,60){\line(1,0){50}}
\put(70,30){\line(0,1){50}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){20}}
\put(90,20){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,40){\line(0,1){70}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(40,110){\line(1,0){60}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5004}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){30}}
\put(20,50){\line(0,1){70}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(1,0){70}}
\put(50,10){\line(0,1){30}}
\put(20,50){\line(1,0){80}}
\put(60,90){\line(0,1){30}}
\put(80,60){\line(1,0){30}}
\put(70,20){\line(0,1){80}}
\put(40,70){\line(1,0){90}}
\put(80,10){\line(0,1){50}}
\put(10,80){\line(1,0){110}}
\put(90,30){\line(0,1){60}}
\put(60,90){\line(1,0){30}}
\put(100,50){\line(0,1){60}}
\put(70,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){70}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5005}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){100}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){70}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,20){\line(0,1){50}}
\put(30,90){\line(1,0){50}}
\put(100,30){\line(0,1){50}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5006}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(80,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){80}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5007}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){90}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){80}}
\put(100,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(10,60){\line(1,0){110}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,70){\line(0,1){20}}
\put(60,80){\line(1,0){30}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5008}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){40}}
\put(70,40){\line(1,0){60}}
\put(50,30){\line(0,1){60}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){30}}
\put(90,50){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){90}}
\put(70,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5009}{}{}
\put(10,90){\line(0,1){40}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){70}}
\put(50,40){\line(0,1){60}}
\put(110,50){\line(1,0){20}}
\put(60,10){\line(0,1){60}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,20){\line(0,1){70}}
\put(10,90){\line(1,0){80}}
\put(100,10){\line(0,1){20}}
\put(50,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5010}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){90}}
\put(60,70){\line(0,1){30}}
\put(70,60){\line(1,0){50}}
\put(70,20){\line(0,1){40}}
\put(30,70){\line(1,0){30}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,50){\line(0,1){60}}
\put(60,100){\line(1,0){60}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){60}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5011}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(40,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(20,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){80}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){50}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(60,100){\line(1,0){70}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5012}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){40}}
\put(30,100){\line(0,1){30}}
\put(70,30){\line(1,0){40}}
\put(40,10){\line(0,1){70}}
\put(20,40){\line(1,0){80}}
\put(50,20){\line(0,1){100}}
\put(60,50){\line(1,0){70}}
\put(60,10){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){60}}
\put(80,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(40,80){\line(1,0){50}}
\put(90,20){\line(0,1){60}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){70}}
\put(30,100){\line(1,0){90}}
\put(110,30){\line(0,1){30}}
\put(80,110){\line(1,0){20}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5021}{}{}
\put(10,70){\line(0,1){60}}
\put(70,10){\line(1,0){50}}
\put(20,60){\line(0,1){60}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){30}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){40}}
\put(20,60){\line(1,0){90}}
\put(70,10){\line(0,1){70}}
\put(10,70){\line(1,0){40}}
\put(80,30){\line(0,1){70}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){70}}
\put(60,90){\line(1,0){30}}
\put(100,40){\line(0,1){70}}
\put(80,100){\line(1,0){50}}
\put(110,30){\line(0,1){30}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5022}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,90){\line(0,1){40}}
\put(110,30){\line(1,0){20}}
\put(40,20){\line(0,1){90}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(50,70){\line(1,0){70}}
\put(80,40){\line(0,1){50}}
\put(100,80){\line(1,0){30}}
\put(90,10){\line(0,1){40}}
\put(30,90){\line(1,0){50}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,30){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5024}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){20}}
\put(40,90){\line(1,0){70}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){70}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5026}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(100,20){\line(1,0){30}}
\put(30,80){\line(0,1){50}}
\put(20,30){\line(1,0){100}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){80}}
\put(50,90){\line(0,1){30}}
\put(70,50){\line(1,0){40}}
\put(60,80){\line(0,1){20}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){40}}
\put(40,70){\line(1,0){80}}
\put(80,10){\line(0,1){50}}
\put(30,80){\line(1,0){30}}
\put(90,40){\line(0,1){70}}
\put(50,90){\line(1,0){20}}
\put(100,20){\line(0,1){80}}
\put(60,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5028}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){70}}
\put(70,50){\line(1,0){50}}
\put(60,30){\line(0,1){50}}
\put(10,60){\line(1,0){90}}
\put(70,50){\line(0,1){40}}
\put(80,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(60,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5029}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){30}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){40}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){30}}
\put(60,90){\line(0,1){30}}
\put(50,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(60,90){\line(1,0){30}}
\put(100,10){\line(0,1){20}}
\put(40,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(50,110){\line(1,0){70}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5030}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,90){\line(0,1){40}}
\put(60,30){\line(1,0){40}}
\put(40,70){\line(0,1){40}}
\put(80,40){\line(1,0){40}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,30){\line(0,1){80}}
\put(70,60){\line(1,0){20}}
\put(70,20){\line(0,1){40}}
\put(40,70){\line(1,0){40}}
\put(80,40){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,60){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,30){\line(0,1){60}}
\put(90,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){20}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5033}{}{}
\put(10,70){\line(0,1){60}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,40){\line(0,1){80}}
\put(40,40){\line(1,0){60}}
\put(50,20){\line(0,1){70}}
\put(70,50){\line(1,0){20}}
\put(60,80){\line(0,1){30}}
\put(80,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(10,70){\line(1,0){100}}
\put(80,30){\line(0,1){30}}
\put(60,80){\line(1,0){70}}
\put(90,20){\line(0,1){30}}
\put(50,90){\line(1,0){50}}
\put(100,40){\line(0,1){50}}
\put(70,100){\line(1,0){50}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5035}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,10){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,20){\line(0,1){100}}
\put(100,50){\line(1,0){30}}
\put(60,10){\line(0,1){70}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){80}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,30){\line(0,1){40}}
\put(80,90){\line(1,0){50}}
\put(100,50){\line(0,1){50}}
\put(70,100){\line(1,0){30}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5036}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){30}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(80,40){\line(1,0){20}}
\put(50,70){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){80}}
\put(10,60){\line(1,0){110}}
\put(70,10){\line(0,1){20}}
\put(50,70){\line(1,0){60}}
\put(80,40){\line(0,1){70}}
\put(100,80){\line(1,0){30}}
\put(90,20){\line(0,1){30}}
\put(30,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,70){\line(0,1){20}}
\put(40,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5037}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){20}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){20}}
\put(40,60){\line(1,0){30}}
\put(70,60){\line(0,1){50}}
\put(60,70){\line(1,0){60}}
\put(80,40){\line(0,1){40}}
\put(10,80){\line(1,0){70}}
\put(90,30){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,40){\line(0,1){60}}
\put(100,100){\line(1,0){30}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){40}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5038}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,80){\line(0,1){50}}
\put(60,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){90}}
\put(60,30){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,40){\line(0,1){70}}
\put(60,70){\line(1,0){70}}
\put(80,20){\line(0,1){70}}
\put(30,80){\line(1,0){60}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){40}}
\put(100,30){\line(0,1){20}}
\put(50,100){\line(1,0){40}}
\put(110,10){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5039}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,70){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){110}}
\put(60,20){\line(0,1){80}}
\put(70,60){\line(1,0){60}}
\put(70,60){\line(0,1){50}}
\put(40,70){\line(1,0){70}}
\put(80,10){\line(0,1){80}}
\put(90,80){\line(1,0){30}}
\put(90,80){\line(0,1){20}}
\put(80,90){\line(1,0){20}}
\put(100,40){\line(0,1){50}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5040}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){20}}
\put(30,80){\line(0,1){50}}
\put(70,30){\line(1,0){30}}
\put(40,70){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){30}}
\put(10,50){\line(1,0){100}}
\put(60,20){\line(0,1){80}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){80}}
\put(40,70){\line(1,0){70}}
\put(80,20){\line(0,1){60}}
\put(30,80){\line(1,0){50}}
\put(90,40){\line(0,1){50}}
\put(50,90){\line(1,0){40}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){20}}
\put(40,110){\line(1,0){30}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5041}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,10){\line(0,1){20}}
\put(60,50){\line(1,0){60}}
\put(60,20){\line(0,1){30}}
\put(110,60){\line(1,0){20}}
\put(70,40){\line(0,1){60}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(40,80){\line(1,0){60}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(70,100){\line(1,0){20}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){50}}
\put(120,50){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5042}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){50}}
\put(110,50){\line(1,0){20}}
\put(60,60){\line(0,1){30}}
\put(60,60){\line(1,0){60}}
\put(70,100){\line(0,1){20}}
\put(40,70){\line(1,0){60}}
\put(80,10){\line(0,1){30}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){90}}
\put(30,90){\line(1,0){30}}
\put(100,10){\line(0,1){60}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){50}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){50}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5044}{}{}
\put(10,30){\line(0,1){100}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){70}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){30}}
\put(50,60){\line(0,1){40}}
\put(90,50){\line(1,0){30}}
\put(60,80){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(80,70){\line(1,0){50}}
\put(80,30){\line(0,1){40}}
\put(60,80){\line(1,0){40}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(50,100){\line(1,0){20}}
\put(110,20){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5045}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(50,20){\line(1,0){70}}
\put(30,110){\line(0,1){20}}
\put(110,30){\line(1,0){20}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(1,0){60}}
\put(60,50){\line(0,1){60}}
\put(90,60){\line(1,0){40}}
\put(70,40){\line(0,1){50}}
\put(80,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,60){\line(0,1){20}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){60}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5047}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,50){\line(0,1){70}}
\put(10,40){\line(1,0){70}}
\put(50,30){\line(0,1){70}}
\put(40,50){\line(1,0){80}}
\put(60,80){\line(0,1){30}}
\put(100,60){\line(1,0){30}}
\put(70,20){\line(0,1){70}}
\put(90,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(70,90){\line(1,0){50}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5048}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){50}}
\put(20,30){\line(0,1){90}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(70,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(90,50){\line(1,0){30}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){20}}
\put(70,40){\line(0,1){30}}
\put(10,70){\line(1,0){60}}
\put(80,60){\line(0,1){30}}
\put(50,80){\line(1,0){60}}
\put(90,20){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,10){\line(0,1){30}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5049}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){50}}
\put(40,70){\line(0,1){50}}
\put(90,40){\line(1,0){20}}
\put(50,30){\line(0,1){70}}
\put(10,50){\line(1,0){110}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,20){\line(0,1){70}}
\put(40,70){\line(1,0){60}}
\put(80,80){\line(0,1){20}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){50}}
\put(70,90){\line(1,0){20}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5050}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,10){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){20}}
\put(60,60){\line(1,0){60}}
\put(70,50){\line(0,1){50}}
\put(110,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){40}}
\put(90,40){\line(0,1){70}}
\put(40,90){\line(1,0){60}}
\put(100,10){\line(0,1){80}}
\put(70,100){\line(1,0){40}}
\put(110,70){\line(0,1){30}}
\put(30,110){\line(1,0){60}}
\put(120,60){\line(0,1){20}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5051}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,90){\line(0,1){40}}
\put(90,30){\line(1,0){40}}
\put(40,60){\line(0,1){50}}
\put(20,40){\line(1,0){90}}
\put(50,100){\line(0,1){20}}
\put(10,50){\line(1,0){60}}
\put(60,10){\line(0,1){70}}
\put(40,60){\line(1,0){90}}
\put(70,50){\line(0,1){60}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){70}}
\put(60,80){\line(1,0){50}}
\put(90,10){\line(0,1){20}}
\put(30,90){\line(1,0){50}}
\put(100,20){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,40){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5052}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(10,30){\line(1,0){90}}
\put(40,50){\line(0,1){60}}
\put(90,40){\line(1,0){20}}
\put(50,80){\line(0,1){40}}
\put(40,50){\line(1,0){60}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,20){\line(0,1){60}}
\put(30,70){\line(1,0){80}}
\put(80,90){\line(0,1){20}}
\put(50,80){\line(1,0){20}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){50}}
\put(100,30){\line(0,1){20}}
\put(60,100){\line(1,0){30}}
\put(110,40){\line(0,1){30}}
\put(40,110){\line(1,0){40}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5053}{}{}
\put(10,60){\line(0,1){70}}
\put(80,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){100}}
\put(40,80){\line(0,1){40}}
\put(100,40){\line(1,0){30}}
\put(50,50){\line(0,1){40}}
\put(50,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(10,60){\line(1,0){70}}
\put(70,20){\line(0,1){60}}
\put(60,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(40,80){\line(1,0){30}}
\put(90,20){\line(0,1){80}}
\put(50,90){\line(1,0){70}}
\put(100,40){\line(0,1){30}}
\put(90,100){\line(1,0){40}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5054}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(70,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){110}}
\put(70,20){\line(0,1){60}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(80,100){\line(1,0){30}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5055}{}{}
\put(10,90){\line(0,1){40}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(100,40){\line(1,0){30}}
\put(50,70){\line(0,1){40}}
\put(80,50){\line(1,0){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,50){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,60){\line(0,1){30}}
\put(10,90){\line(1,0){80}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5056}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){80}}
\put(40,90){\line(0,1){30}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(1,0){20}}
\put(60,50){\line(0,1){60}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){80}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){30}}
\put(110,20){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5057}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){40}}
\put(50,90){\line(0,1){20}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){60}}
\put(100,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(60,70){\line(1,0){50}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){50}}
\put(90,10){\line(0,1){30}}
\put(50,90){\line(1,0){70}}
\put(100,30){\line(0,1){30}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){20}}
\put(30,110){\line(1,0){20}}
\put(120,60){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5058}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(70,40){\line(1,0){40}}
\put(50,10){\line(0,1){90}}
\put(10,50){\line(1,0){70}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,40){\line(0,1){50}}
\put(100,70){\line(1,0){20}}
\put(80,10){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,30){\line(0,1){30}}
\put(70,90){\line(1,0){60}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,40){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5059}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(100,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){60}}
\put(40,80){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(1,0){30}}
\put(60,50){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,40){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(40,80){\line(1,0){70}}
\put(90,50){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,20){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5060}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){90}}
\put(40,100){\line(0,1){20}}
\put(90,40){\line(1,0){30}}
\put(50,10){\line(0,1){70}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){30}}
\put(70,20){\line(0,1){50}}
\put(10,70){\line(1,0){60}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){60}}
\put(90,40){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5061}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,40){\line(0,1){90}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){70}}
\put(30,40){\line(1,0){20}}
\put(50,10){\line(0,1){30}}
\put(100,50){\line(1,0){20}}
\put(60,60){\line(0,1){50}}
\put(60,60){\line(1,0){70}}
\put(70,90){\line(0,1){30}}
\put(10,70){\line(1,0){100}}
\put(80,20){\line(0,1){80}}
\put(90,80){\line(1,0){40}}
\put(90,10){\line(0,1){70}}
\put(70,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,30){\line(0,1){40}}
\put(60,110){\line(1,0){60}}
\put(120,50){\line(0,1){60}}
\put(20,120){\line(1,0){50}}
\put(130,60){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5062}{}{}
\put(10,40){\line(0,1){90}}
\put(70,10){\line(1,0){60}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){70}}
\put(40,30){\line(0,1){60}}
\put(10,40){\line(1,0){50}}
\put(50,80){\line(0,1){40}}
\put(90,50){\line(1,0){40}}
\put(60,40){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,10){\line(0,1){80}}
\put(30,70){\line(1,0){60}}
\put(80,60){\line(0,1){40}}
\put(50,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(40,90){\line(1,0){30}}
\put(100,80){\line(0,1){30}}
\put(80,100){\line(1,0){30}}
\put(110,30){\line(0,1){70}}
\put(60,110){\line(1,0){40}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5063}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,70){\line(0,1){60}}
\put(40,30){\line(1,0){60}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){60}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){80}}
\put(50,60){\line(1,0){80}}
\put(70,80){\line(0,1){30}}
\put(30,70){\line(1,0){60}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){20}}
\put(100,30){\line(0,1){60}}
\put(60,100){\line(1,0){30}}
\put(110,10){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5064}{}{}
\put(10,60){\line(0,1){70}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(60,40){\line(1,0){50}}
\put(50,10){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){30}}
\put(10,60){\line(1,0){60}}
\put(70,60){\line(0,1){40}}
\put(60,70){\line(1,0){40}}
\put(80,20){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(110,90){\line(1,0){20}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){50}}
\put(110,40){\line(0,1){50}}
\put(30,110){\line(1,0){70}}
\put(120,50){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5065}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(50,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,10){\line(0,1){40}}
\put(20,40){\line(1,0){70}}
\put(50,20){\line(0,1){100}}
\put(40,50){\line(1,0){90}}
\put(60,10){\line(0,1){80}}
\put(10,60){\line(1,0){100}}
\put(70,30){\line(0,1){70}}
\put(100,70){\line(1,0){20}}
\put(80,20){\line(0,1){60}}
\put(80,80){\line(1,0){30}}
\put(90,40){\line(0,1){50}}
\put(60,90){\line(1,0){30}}
\put(100,70){\line(0,1){40}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){70}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5066}{}{}
\put(10,80){\line(0,1){50}}
\put(30,10){\line(1,0){70}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){30}}
\put(30,10){\line(0,1){50}}
\put(60,30){\line(1,0){60}}
\put(40,40){\line(0,1){90}}
\put(40,40){\line(1,0){50}}
\put(50,20){\line(0,1){80}}
\put(20,50){\line(1,0){90}}
\put(60,30){\line(0,1){90}}
\put(30,60){\line(1,0){100}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,20){\line(0,1){70}}
\put(10,80){\line(1,0){90}}
\put(90,40){\line(0,1){60}}
\put(80,90){\line(1,0){30}}
\put(100,10){\line(0,1){70}}
\put(50,100){\line(1,0){40}}
\put(110,50){\line(0,1){40}}
\put(70,110){\line(1,0){60}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){40}}
\put(130,60){\line(0,1){50}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5067}{}{}
\put(10,90){\line(0,1){40}}
\put(40,10){\line(1,0){50}}
\put(20,50){\line(0,1){70}}
\put(60,20){\line(1,0){50}}
\put(30,60){\line(0,1){70}}
\put(100,30){\line(1,0){20}}
\put(40,10){\line(0,1){100}}
\put(50,40){\line(1,0){60}}
\put(50,40){\line(0,1){80}}
\put(20,50){\line(1,0){50}}
\put(60,20){\line(0,1){50}}
\put(30,60){\line(1,0){90}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,70){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){80}}
\put(10,90){\line(1,0){80}}
\put(100,30){\line(0,1){70}}
\put(80,100){\line(1,0){20}}
\put(110,20){\line(0,1){20}}
\put(40,110){\line(1,0){90}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,80){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5068}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){50}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){80}}
\put(40,20){\line(0,1){90}}
\put(60,40){\line(1,0){70}}
\put(50,100){\line(0,1){20}}
\put(30,50){\line(1,0){50}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){40}}
\put(70,10){\line(0,1){50}}
\put(100,70){\line(1,0){30}}
\put(80,50){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){20}}
\put(100,70){\line(0,1){30}}
\put(50,100){\line(1,0){50}}
\put(110,60){\line(0,1){30}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5069}{}{}
\put(10,80){\line(0,1){50}}
\put(50,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){70}}
\put(40,100){\line(0,1){20}}
\put(80,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){60}}
\put(70,10){\line(0,1){80}}
\put(100,70){\line(1,0){20}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){20}}
\put(70,90){\line(1,0){60}}
\put(100,40){\line(0,1){30}}
\put(40,100){\line(1,0){40}}
\put(110,60){\line(0,1){20}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5070}{}{}
\put(10,60){\line(0,1){70}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){90}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){70}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){20}}
\put(60,40){\line(0,1){40}}
\put(10,60){\line(1,0){100}}
\put(70,50){\line(0,1){50}}
\put(90,70){\line(1,0){30}}
\put(80,90){\line(0,1){20}}
\put(60,80){\line(1,0){40}}
\put(90,70){\line(0,1){30}}
\put(80,90){\line(1,0){50}}
\put(100,20){\line(0,1){60}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5071}{}{}
\put(10,50){\line(0,1){80}}
\put(70,10){\line(1,0){30}}
\put(20,30){\line(0,1){90}}
\put(60,20){\line(1,0){20}}
\put(30,70){\line(0,1){60}}
\put(20,30){\line(1,0){50}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){90}}
\put(50,80){\line(0,1){40}}
\put(10,50){\line(1,0){80}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,10){\line(0,1){20}}
\put(30,70){\line(1,0){50}}
\put(80,20){\line(0,1){50}}
\put(50,80){\line(1,0){70}}
\put(90,50){\line(0,1){50}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){30}}
\put(110,60){\line(0,1){50}}
\put(40,110){\line(1,0){70}}
\put(120,80){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5072}{}{}
\put(10,70){\line(0,1){60}}
\put(50,10){\line(1,0){20}}
\put(20,40){\line(0,1){80}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){40}}
\put(40,90){\line(0,1){30}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){50}}
\put(70,50){\line(1,0){60}}
\put(60,20){\line(0,1){90}}
\put(50,60){\line(1,0){40}}
\put(70,10){\line(0,1){40}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){50}}
\put(80,80){\line(1,0){50}}
\put(90,60){\line(0,1){40}}
\put(40,90){\line(1,0){60}}
\put(100,20){\line(0,1){70}}
\put(90,100){\line(1,0){20}}
\put(110,40){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,50){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5073}{}{}
\put(10,70){\line(0,1){60}}
\put(80,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,60){\line(0,1){70}}
\put(70,30){\line(1,0){20}}
\put(40,50){\line(0,1){50}}
\put(100,40){\line(1,0){30}}
\put(50,60){\line(0,1){50}}
\put(40,50){\line(1,0){70}}
\put(60,80){\line(0,1){40}}
\put(30,60){\line(1,0){20}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){70}}
\put(80,10){\line(0,1){60}}
\put(60,80){\line(1,0){40}}
\put(90,30){\line(0,1){60}}
\put(90,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(40,100){\line(1,0){30}}
\put(110,50){\line(0,1){60}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5074}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(90,30){\line(1,0){40}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){40}}
\put(50,70){\line(0,1){50}}
\put(80,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){40}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){40}}
\put(70,80){\line(1,0){40}}
\put(90,30){\line(0,1){40}}
\put(10,90){\line(1,0){90}}
\put(100,50){\line(0,1){40}}
\put(60,100){\line(1,0){50}}
\put(110,80){\line(0,1){20}}
\put(40,110){\line(1,0){90}}
\put(120,20){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5075}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(70,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){40}}
\put(100,50){\line(1,0){20}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){60}}
\put(70,20){\line(0,1){40}}
\put(50,70){\line(1,0){60}}
\put(80,30){\line(0,1){70}}
\put(90,80){\line(1,0){40}}
\put(90,20){\line(0,1){60}}
\put(60,90){\line(1,0){40}}
\put(100,50){\line(0,1){40}}
\put(40,100){\line(1,0){40}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5076}{}{}
\put(10,90){\line(0,1){40}}
\put(90,10){\line(1,0){20}}
\put(20,50){\line(0,1){70}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,20){\line(0,1){50}}
\put(20,50){\line(1,0){90}}
\put(60,40){\line(0,1){70}}
\put(70,60){\line(1,0){60}}
\put(70,30){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){60}}
\put(10,90){\line(1,0){90}}
\put(100,20){\line(0,1){70}}
\put(40,100){\line(1,0){90}}
\put(110,10){\line(0,1){40}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){50}}
\put(20,120){\line(1,0){20}}
\put(130,60){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5077}{}{}
\put(10,80){\line(0,1){50}}
\put(70,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){80}}
\put(30,110){\line(0,1){20}}
\put(60,30){\line(1,0){60}}
\put(40,100){\line(0,1){20}}
\put(110,40){\line(1,0){20}}
\put(50,50){\line(0,1){60}}
\put(50,50){\line(1,0){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(1,0){20}}
\put(70,10){\line(0,1){50}}
\put(80,70){\line(1,0){40}}
\put(80,50){\line(0,1){20}}
\put(10,80){\line(1,0){90}}
\put(90,60){\line(0,1){40}}
\put(60,90){\line(1,0){70}}
\put(100,20){\line(0,1){60}}
\put(40,100){\line(1,0){50}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,30){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5079}{}{}
\put(10,40){\line(0,1){90}}
\put(50,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){50}}
\put(30,80){\line(0,1){30}}
\put(60,30){\line(1,0){70}}
\put(40,90){\line(0,1){40}}
\put(10,40){\line(1,0){70}}
\put(50,10){\line(0,1){60}}
\put(70,50){\line(1,0){40}}
\put(60,30){\line(0,1){90}}
\put(90,60){\line(1,0){30}}
\put(70,20){\line(0,1){30}}
\put(50,70){\line(1,0){50}}
\put(80,40){\line(0,1){40}}
\put(30,80){\line(1,0){50}}
\put(90,10){\line(0,1){50}}
\put(40,90){\line(1,0){70}}
\put(100,70){\line(0,1){30}}
\put(100,100){\line(1,0){30}}
\put(110,50){\line(0,1){40}}
\put(30,110){\line(1,0){90}}
\put(120,60){\line(0,1){50}}
\put(20,120){\line(1,0){40}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5080}{}{}
\put(10,40){\line(0,1){90}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){70}}
\put(30,90){\line(0,1){40}}
\put(50,30){\line(1,0){70}}
\put(40,70){\line(0,1){40}}
\put(10,40){\line(1,0){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){70}}
\put(80,60){\line(1,0){40}}
\put(70,40){\line(0,1){30}}
\put(40,70){\line(1,0){30}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){80}}
\put(90,20){\line(0,1){80}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){40}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5081}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){80}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){50}}
\put(40,100){\line(0,1){20}}
\put(60,40){\line(1,0){20}}
\put(50,10){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,40){\line(0,1){70}}
\put(50,60){\line(1,0){40}}
\put(70,30){\line(0,1){20}}
\put(80,70){\line(1,0){20}}
\put(80,40){\line(0,1){30}}
\put(90,80){\line(1,0){20}}
\put(90,60){\line(0,1){20}}
\put(100,90){\line(1,0){30}}
\put(100,70){\line(0,1){20}}
\put(40,100){\line(1,0){80}}
\put(110,20){\line(0,1){60}}
\put(30,110){\line(1,0){30}}
\put(120,30){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){80}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5082}{}{}
\put(10,60){\line(0,1){70}}
\put(70,10){\line(1,0){50}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,110){\line(0,1){20}}
\put(100,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(60,40){\line(1,0){30}}
\put(50,80){\line(0,1){20}}
\put(80,50){\line(1,0){40}}
\put(60,40){\line(0,1){50}}
\put(10,60){\line(1,0){80}}
\put(70,10){\line(0,1){60}}
\put(70,70){\line(1,0){60}}
\put(80,50){\line(0,1){30}}
\put(50,80){\line(1,0){30}}
\put(90,40){\line(0,1){20}}
\put(40,90){\line(1,0){20}}
\put(100,30){\line(0,1){80}}
\put(50,100){\line(1,0){60}}
\put(110,20){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,10){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5083}{}{}
\put(10,90){\line(0,1){40}}
\put(80,10){\line(1,0){20}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,50){\line(0,1){80}}
\put(90,30){\line(1,0){40}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){70}}
\put(50,80){\line(0,1){40}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){40}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){100}}
\put(100,10){\line(0,1){50}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5084}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(30,50){\line(1,0){50}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){50}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,50){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,70){\line(0,1){30}}
\put(50,90){\line(1,0){30}}
\put(100,10){\line(0,1){30}}
\put(60,100){\line(1,0){30}}
\put(110,30){\line(0,1){30}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5085}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(80,30){\line(1,0){50}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(1,0){50}}
\put(50,40){\line(0,1){80}}
\put(10,50){\line(1,0){60}}
\put(60,20){\line(0,1){60}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){40}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){50}}
\put(60,80){\line(1,0){20}}
\put(90,70){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,40){\line(0,1){60}}
\put(30,100){\line(1,0){70}}
\put(110,90){\line(0,1){20}}
\put(90,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\ \clearpage \noindent
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5086}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(50,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(70,40){\line(1,0){20}}
\put(50,30){\line(0,1){80}}
\put(80,50){\line(1,0){40}}
\put(60,20){\line(0,1){60}}
\put(10,60){\line(1,0){100}}
\put(70,40){\line(0,1){60}}
\put(100,70){\line(1,0){30}}
\put(80,30){\line(0,1){20}}
\put(60,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){50}}
\put(70,100){\line(1,0){60}}
\put(110,60){\line(0,1){30}}
\put(30,110){\line(1,0){20}}
\put(120,50){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5087}{}{}
\put(10,80){\line(0,1){50}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){20}}
\put(30,100){\line(0,1){30}}
\put(50,30){\line(1,0){40}}
\put(40,20){\line(0,1){50}}
\put(70,40){\line(1,0){40}}
\put(50,30){\line(0,1){90}}
\put(100,50){\line(1,0){30}}
\put(60,20){\line(0,1){40}}
\put(60,60){\line(1,0){60}}
\put(70,40){\line(0,1){50}}
\put(40,70){\line(1,0){40}}
\put(80,70){\line(0,1){40}}
\put(10,80){\line(1,0){100}}
\put(90,30){\line(0,1){70}}
\put(70,90){\line(1,0){60}}
\put(100,50){\line(0,1){60}}
\put(30,100){\line(1,0){60}}
\put(110,40){\line(0,1){40}}
\put(80,110){\line(1,0){20}}
\put(120,10){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5088}{}{}
\put(10,50){\line(0,1){80}}
\put(40,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){50}}
\put(50,70){\line(0,1){50}}
\put(10,50){\line(1,0){80}}
\put(60,40){\line(0,1){60}}
\put(80,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){20}}
\put(30,90){\line(1,0){80}}
\put(100,30){\line(0,1){30}}
\put(60,100){\line(1,0){70}}
\put(110,40){\line(0,1){50}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,30){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5089}{}{}
\put(10,50){\line(0,1){80}}
\put(50,10){\line(1,0){40}}
\put(20,40){\line(0,1){80}}
\put(80,20){\line(1,0){20}}
\put(30,110){\line(0,1){20}}
\put(90,30){\line(1,0){40}}
\put(40,100){\line(0,1){20}}
\put(20,40){\line(1,0){90}}
\put(50,10){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(100,60){\line(1,0){20}}
\put(70,80){\line(0,1){30}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){70}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){20}}
\put(60,90){\line(1,0){20}}
\put(100,20){\line(0,1){40}}
\put(40,100){\line(1,0){80}}
\put(110,40){\line(0,1){30}}
\put(30,110){\line(1,0){40}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,30){\line(0,1){50}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5090}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(80,30){\line(1,0){20}}
\put(40,60){\line(0,1){60}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){50}}
\put(10,50){\line(1,0){60}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){80}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){20}}
\put(80,30){\line(0,1){40}}
\put(70,80){\line(1,0){60}}
\put(90,20){\line(0,1){20}}
\put(50,90){\line(1,0){60}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){30}}
\put(120,60){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5091}{}{}
\put(10,100){\line(0,1){30}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){90}}
\put(30,50){\line(0,1){80}}
\put(40,30){\line(1,0){90}}
\put(40,30){\line(0,1){80}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(30,50){\line(1,0){40}}
\put(60,60){\line(0,1){60}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){40}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){30}}
\put(90,80){\line(1,0){30}}
\put(90,40){\line(0,1){40}}
\put(70,90){\line(1,0){40}}
\put(100,10){\line(0,1){50}}
\put(10,100){\line(1,0){70}}
\put(110,20){\line(0,1){70}}
\put(40,110){\line(1,0){80}}
\put(120,80){\line(0,1){30}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5092}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){40}}
\put(20,30){\line(0,1){90}}
\put(70,20){\line(1,0){50}}
\put(30,60){\line(0,1){40}}
\put(20,30){\line(1,0){70}}
\put(40,80){\line(0,1){50}}
\put(60,40){\line(1,0){70}}
\put(50,70){\line(0,1){40}}
\put(10,50){\line(1,0){100}}
\put(60,10){\line(0,1){30}}
\put(30,60){\line(1,0){50}}
\put(70,20){\line(0,1){100}}
\put(50,70){\line(1,0){80}}
\put(80,60){\line(0,1){30}}
\put(40,80){\line(1,0){50}}
\put(90,30){\line(0,1){50}}
\put(80,90){\line(1,0){40}}
\put(100,10){\line(0,1){90}}
\put(30,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(50,110){\line(1,0){60}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){50}}
\put(130,40){\line(0,1){30}}
\put(10,130){\line(1,0){30}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5093}{}{}
\put(10,50){\line(0,1){80}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,80){\line(0,1){50}}
\put(80,30){\line(1,0){20}}
\put(40,40){\line(0,1){70}}
\put(40,40){\line(1,0){50}}
\put(50,60){\line(0,1){60}}
\put(10,50){\line(1,0){50}}
\put(60,50){\line(0,1){40}}
\put(50,60){\line(1,0){30}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,30){\line(0,1){30}}
\put(30,80){\line(1,0){80}}
\put(90,20){\line(0,1){20}}
\put(60,90){\line(1,0){70}}
\put(100,30){\line(0,1){70}}
\put(100,100){\line(1,0){20}}
\put(110,10){\line(0,1){70}}
\put(40,110){\line(1,0){30}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5094}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){90}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){30}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,60){\line(0,1){60}}
\put(80,40){\line(1,0){30}}
\put(50,50){\line(0,1){50}}
\put(50,50){\line(1,0){40}}
\put(60,70){\line(0,1){40}}
\put(40,60){\line(1,0){30}}
\put(70,30){\line(0,1){30}}
\put(60,70){\line(1,0){40}}
\put(80,40){\line(0,1){40}}
\put(80,80){\line(1,0){50}}
\put(90,20){\line(0,1){30}}
\put(10,90){\line(1,0){110}}
\put(100,30){\line(0,1){40}}
\put(50,100){\line(1,0){80}}
\put(110,10){\line(0,1){30}}
\put(30,110){\line(1,0){30}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,80){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5096}{}{}
\put(10,70){\line(0,1){60}}
\put(40,10){\line(1,0){70}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){40}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){40}}
\put(40,10){\line(0,1){100}}
\put(60,40){\line(1,0){60}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){50}}
\put(60,20){\line(0,1){20}}
\put(90,60){\line(1,0){40}}
\put(70,30){\line(0,1){70}}
\put(10,70){\line(1,0){100}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,60){\line(0,1){40}}
\put(100,90){\line(1,0){30}}
\put(100,50){\line(0,1){40}}
\put(70,100){\line(1,0){20}}
\put(110,10){\line(0,1){60}}
\put(40,110){\line(1,0){40}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5097}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){80}}
\put(30,40){\line(0,1){90}}
\put(10,30){\line(1,0){100}}
\put(40,20){\line(0,1){90}}
\put(30,40){\line(1,0){60}}
\put(50,100){\line(0,1){20}}
\put(70,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(80,60){\line(1,0){50}}
\put(70,50){\line(0,1){30}}
\put(60,70){\line(1,0){30}}
\put(80,60){\line(0,1){40}}
\put(70,80){\line(1,0){50}}
\put(90,40){\line(0,1){30}}
\put(110,90){\line(1,0){20}}
\put(100,10){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){60}}
\put(40,110){\line(1,0){20}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,60){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5098}{}{}
\put(10,50){\line(0,1){80}}
\put(60,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){60}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){40}}
\put(40,80){\line(0,1){40}}
\put(90,40){\line(1,0){40}}
\put(50,70){\line(0,1){30}}
\put(10,50){\line(1,0){110}}
\put(60,10){\line(0,1){80}}
\put(100,60){\line(1,0){30}}
\put(70,30){\line(0,1){80}}
\put(50,70){\line(1,0){60}}
\put(80,20){\line(0,1){80}}
\put(40,80){\line(1,0){60}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,60){\line(0,1){20}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){40}}
\put(30,110){\line(1,0){40}}
\put(120,50){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5099}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){40}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(100,30){\line(1,0){30}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(1,0){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(1,0){50}}
\put(60,50){\line(0,1){70}}
\put(40,60){\line(1,0){60}}
\put(70,40){\line(0,1){60}}
\put(10,70){\line(1,0){40}}
\put(80,80){\line(0,1){30}}
\put(80,80){\line(1,0){40}}
\put(90,10){\line(0,1){80}}
\put(30,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){40}}
\put(110,50){\line(0,1){50}}
\put(40,110){\line(1,0){40}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){40}}
\put(130,10){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5100}{}{}
\put(10,80){\line(0,1){50}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,90){\line(0,1){40}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){20}}
\put(50,60){\line(0,1){60}}
\put(70,50){\line(1,0){60}}
\put(60,40){\line(0,1){40}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){20}}
\put(90,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(10,80){\line(1,0){50}}
\put(90,70){\line(0,1){40}}
\put(30,90){\line(1,0){70}}
\put(100,10){\line(0,1){80}}
\put(80,100){\line(1,0){30}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){50}}
\put(120,20){\line(0,1){50}}
\put(20,120){\line(1,0){30}}
\put(130,10){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5101}{}{}
\put(10,80){\line(0,1){50}}
\put(60,10){\line(1,0){30}}
\put(20,60){\line(0,1){60}}
\put(40,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){80}}
\put(80,50){\line(1,0){30}}
\put(60,10){\line(0,1){80}}
\put(20,60){\line(1,0){80}}
\put(70,30){\line(0,1){70}}
\put(40,70){\line(1,0){90}}
\put(80,20){\line(0,1){30}}
\put(10,80){\line(1,0){100}}
\put(90,10){\line(0,1){30}}
\put(60,90){\line(1,0){60}}
\put(100,30){\line(0,1){30}}
\put(70,100){\line(1,0){60}}
\put(110,50){\line(0,1){30}}
\put(30,110){\line(1,0){90}}
\put(120,90){\line(0,1){20}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5102}{}{}
\put(10,30){\line(0,1){100}}
\put(100,10){\line(1,0){30}}
\put(20,20){\line(0,1){100}}
\put(20,20){\line(1,0){100}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){50}}
\put(40,50){\line(0,1){70}}
\put(50,40){\line(1,0){40}}
\put(50,40){\line(0,1){30}}
\put(40,50){\line(1,0){30}}
\put(60,30){\line(0,1){30}}
\put(60,60){\line(1,0){40}}
\put(70,50){\line(0,1){50}}
\put(50,70){\line(1,0){30}}
\put(80,70){\line(0,1){40}}
\put(110,80){\line(1,0){20}}
\put(90,40){\line(0,1){50}}
\put(90,90){\line(1,0){30}}
\put(100,10){\line(0,1){50}}
\put(70,100){\line(1,0){40}}
\put(110,80){\line(0,1){20}}
\put(30,110){\line(1,0){50}}
\put(120,20){\line(0,1){70}}
\put(20,120){\line(1,0){20}}
\put(130,10){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5103}{}{}
\put(10,30){\line(0,1){100}}
\put(20,10){\line(1,0){100}}
\put(20,10){\line(0,1){110}}
\put(90,20){\line(1,0){40}}
\put(30,110){\line(0,1){20}}
\put(10,30){\line(1,0){100}}
\put(40,90){\line(0,1){30}}
\put(80,40){\line(1,0){40}}
\put(50,60){\line(0,1){40}}
\put(100,50){\line(1,0){30}}
\put(60,70){\line(0,1){40}}
\put(50,60){\line(1,0){20}}
\put(70,60){\line(0,1){20}}
\put(60,70){\line(1,0){30}}
\put(80,40){\line(0,1){60}}
\put(70,80){\line(1,0){40}}
\put(90,20){\line(0,1){50}}
\put(40,90){\line(1,0){60}}
\put(100,50){\line(0,1){40}}
\put(50,100){\line(1,0){30}}
\put(110,30){\line(0,1){50}}
\put(30,110){\line(1,0){30}}
\put(120,10){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5104}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){70}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){70}}
\put(30,30){\line(0,1){100}}
\put(30,30){\line(1,0){50}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){20}}
\put(50,90){\line(0,1){30}}
\put(60,50){\line(1,0){70}}
\put(60,50){\line(0,1){50}}
\put(10,60){\line(1,0){100}}
\put(70,80){\line(0,1){30}}
\put(90,70){\line(1,0){40}}
\put(80,30){\line(0,1){60}}
\put(70,80){\line(1,0){30}}
\put(90,10){\line(0,1){60}}
\put(50,90){\line(1,0){30}}
\put(100,40){\line(0,1){40}}
\put(60,100){\line(1,0){60}}
\put(110,20){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,40){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,50){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5105}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(70,30){\line(1,0){30}}
\put(40,90){\line(0,1){30}}
\put(10,40){\line(1,0){110}}
\put(50,60){\line(0,1){50}}
\put(90,50){\line(1,0){40}}
\put(60,70){\line(0,1){30}}
\put(50,60){\line(1,0){60}}
\put(70,30){\line(0,1){50}}
\put(60,70){\line(1,0){20}}
\put(80,20){\line(0,1){50}}
\put(70,80){\line(1,0){50}}
\put(90,50){\line(0,1){40}}
\put(40,90){\line(1,0){50}}
\put(100,10){\line(0,1){20}}
\put(60,100){\line(1,0){50}}
\put(110,60){\line(0,1){40}}
\put(30,110){\line(1,0){20}}
\put(120,40){\line(0,1){40}}
\put(20,120){\line(1,0){20}}
\put(130,20){\line(0,1){30}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5107}{}{}
\put(10,90){\line(0,1){40}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(40,20){\line(1,0){60}}
\put(30,70){\line(0,1){60}}
\put(90,30){\line(1,0){30}}
\put(40,20){\line(0,1){90}}
\put(100,40){\line(1,0){30}}
\put(50,80){\line(0,1){40}}
\put(70,50){\line(1,0){40}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){20}}
\put(30,70){\line(1,0){40}}
\put(80,10){\line(0,1){50}}
\put(50,80){\line(1,0){40}}
\put(90,30){\line(0,1){50}}
\put(10,90){\line(1,0){110}}
\put(100,20){\line(0,1){20}}
\put(60,100){\line(1,0){70}}
\put(110,50){\line(0,1){60}}
\put(40,110){\line(1,0){70}}
\put(120,30){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,40){\line(0,1){60}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5108}{}{}
\put(10,40){\line(0,1){90}}
\put(20,10){\line(1,0){80}}
\put(20,10){\line(0,1){110}}
\put(80,20){\line(1,0){40}}
\put(30,60){\line(0,1){70}}
\put(40,30){\line(1,0){50}}
\put(40,30){\line(0,1){80}}
\put(10,40){\line(1,0){50}}
\put(50,50){\line(0,1){70}}
\put(50,50){\line(1,0){30}}
\put(60,40){\line(0,1){40}}
\put(30,60){\line(1,0){80}}
\put(70,70){\line(0,1){40}}
\put(70,70){\line(1,0){60}}
\put(80,20){\line(0,1){30}}
\put(60,80){\line(1,0){60}}
\put(90,30){\line(0,1){70}}
\put(100,90){\line(1,0){30}}
\put(100,10){\line(0,1){80}}
\put(90,100){\line(1,0){20}}
\put(110,60){\line(0,1){40}}
\put(40,110){\line(1,0){30}}
\put(120,20){\line(0,1){60}}
\put(20,120){\line(1,0){30}}
\put(130,70){\line(0,1){20}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5109}{}{}
\put(10,60){\line(0,1){70}}
\put(20,10){\line(1,0){60}}
\put(20,10){\line(0,1){110}}
\put(60,20){\line(1,0){70}}
\put(30,80){\line(0,1){50}}
\put(40,30){\line(1,0){30}}
\put(40,30){\line(0,1){80}}
\put(60,40){\line(1,0){30}}
\put(50,100){\line(0,1){20}}
\put(80,50){\line(1,0){30}}
\put(60,20){\line(0,1){20}}
\put(10,60){\line(1,0){90}}
\put(70,30){\line(0,1){40}}
\put(70,70){\line(1,0){50}}
\put(80,10){\line(0,1){40}}
\put(30,80){\line(1,0){60}}
\put(90,40){\line(0,1){40}}
\put(110,90){\line(1,0){20}}
\put(100,60){\line(0,1){50}}
\put(50,100){\line(1,0){70}}
\put(110,50){\line(0,1){40}}
\put(40,110){\line(1,0){60}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){30}}
\put(130,20){\line(0,1){70}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,160)(0,5)
\knum{13}{n}{5110}{}{}
\put(10,70){\line(0,1){60}}
\put(90,10){\line(1,0){20}}
\put(20,30){\line(0,1){90}}
\put(50,20){\line(1,0){50}}
\put(30,110){\line(0,1){20}}
\put(20,30){\line(1,0){60}}
\put(40,90){\line(0,1){30}}
\put(50,40){\line(1,0){80}}
\put(50,20){\line(0,1){20}}
\put(70,50){\line(1,0){20}}
\put(60,60){\line(0,1){40}}
\put(60,60){\line(1,0){20}}
\put(70,50){\line(0,1){30}}
\put(10,70){\line(1,0){110}}
\put(80,30){\line(0,1){30}}
\put(70,80){\line(1,0){60}}
\put(90,10){\line(0,1){40}}
\put(40,90){\line(1,0){70}}
\put(100,20){\line(0,1){90}}
\put(60,100){\line(1,0){60}}
\put(110,10){\line(0,1){80}}
\put(30,110){\line(1,0){70}}
\put(120,70){\line(0,1){30}}
\put(20,120){\line(1,0){20}}
\put(130,40){\line(0,1){40}}
\put(10,130){\line(1,0){20}}
\end{picture}\
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 
\begin{picture}(130,0) \end{picture}\ 

